Unveiling the Influence of Amplifying Language-Specific Neurons

Language-specific neurons in LLMs that strongly correlate with individual languages have been shown to influence model behavior by deactivating them. However, their role in amplification remains underexplored. This work investigates the effect of amplifying language-specific neurons through interventions across 18 languages, including low-resource ones, using three models primarily trained in different languages. We compare amplification factors by their effectiveness in steering to the target language using a proposed Language Steering Shift (LSS) evaluation score, then evaluate it on downstream tasks: commonsense reasoning (XCOPA, XWinograd), knowledge (Include), and translation (FLORES). The optimal amplification factors effectively steer output toward nearly all tested languages. Intervention using this factor on downstream tasks improves self-language performance in some cases but generally degrades cross-language results. These findings highlight the effect of language-specific neurons in multilingual behavior, where amplification can be beneficial especially for low-resource languages, but provides limited advantage for cross-lingual transfer.

==> (inline-0) <==
\begin{tabular}{
|l
|*{6}{c}|
*{6}{c}|
*{6}{c}|
}
\hline
\multirow{2}{*}{} & 
\multicolumn{6}{c|}{\textbf{Qwen}} & 
\multicolumn{6}{c|}{\textbf{Gemma}} & 
\multicolumn{6}{c|}{\textbf{SeaLLM}} \\
\cline{2-19}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$} \\
\hline
& \multicolumn{18}{c|}{\textbf{Baseline}} \\
\hline
en & 96.22 & \textbf{97.84} & 95.14 & 94.05 & 92.43 & 92.97 & \textbf{99.46} & \textbf{99.46} & 79.46 & 78.38 & 31.35 & 81.62 & 99.46 & \textbf{100.0} & 95.14 & 94.05 & 51.89 & 60.54 \\ nl & \textbf{90.81} & 88.11 & 80.54 & 81.08 & 71.89 & 78.92 & \textbf{71.89} & \DD62.7 & 42.16 & 44.32 & 31.35 & 58.92 & 94.05 & \textbf{97.3} & 76.22 & 77.84 & \DD42.7 & 43.78 \\ ms & 40.54 & \textbf{46.49} & 31.89 & 30.81 & 29.73 & 34.05 & 29.73 & 25.95 & 31.35 & 31.35 & \textbf{41.08} & \DD40.0 & \DD40.0 & \textbf{42.16} & 31.89 & 32.43 & 36.22 & 23.78 \\ vi & 89.73 & \textbf{90.81} & 76.22 & 76.22 & 54.59 & 59.46 & \textbf{81.08} & 72.97 & 31.35 & 29.73 & \DD9.19 & 14.59 & 98.38 & \textbf{100.0} & 72.43 & 70.81 & 12.97 & 16.22 \\ jp & 87.57 & \textbf{88.11} & 63.78 & 68.11 & 29.73 & 28.11 & 79.46 & \textbf{91.89} & \DD42.7 & 41.62 & 21.62 & 38.38 & \textbf{97.3} & \textbf{97.3} & \DD42.7 & 36.76 & 10.81 & \DD5.41 \\ zh & 87.03 & \textbf{95.68} & 54.05 & 55.68 & 48.11 & 32.97 & 78.92 & \textbf{90.27} & 27.03 & 26.49 & 27.03 & 32.97 & \textbf{100.0} & \textbf{100.0} & 25.95 & 20.54 & 13.51 & \DD2.16 \\ fr & 92.97 & \textbf{95.14} & 78.38 & 82.16 & 67.57 & 74.05 & 91.89 & \textbf{94.59} & 77.84 & \DD80.0 & \DD37.3 & 47.57 & \textbf{100.0} & 99.46 & 80.54 & 78.38 & 52.43 & 54.05 \\ pt & \textbf{91.89} & 89.19 & 75.14 & 74.05 & 61.08 & 69.19 & 95.14 & \textbf{98.38} & 78.92 & 81.08 & 35.14 & \DD60.0 & \textbf{88.65} & \textbf{88.65} & 71.35 & 73.51 & 27.03 & 32.43 \\ ru & 92.97 & \textbf{97.84} & 57.84 & \DD60.0 & 34.59 & \DD37.3 & 88.11 & \textbf{90.81} & 27.57 & 26.49 & \DD5.95 & 12.43 & 99.46 & \textbf{100.0} & 41.08 & 38.38 & \DD3.78 & \DD5.41 \\ et & \textbf{94.05} & 92.97 & 72.97 & 73.51 & 60.54 & 68.11 & 61.08 & \textbf{62.7} & 32.43 & 30.81 & \DD20.0 & 21.08 & 92.97 & \textbf{95.14} & 69.73 & 69.73 & 30.27 & 35.68 \\ it & \textbf{98.92} & 96.76 & 83.78 & 87.03 & 66.49 & 74.59 & 93.51 & \textbf{98.38} & 75.68 & 74.59 & 47.57 & 67.03 & 95.14 & \textbf{97.84} & 75.68 & 75.14 & 44.86 & 52.43 \\ ta & \textbf{73.51} & 68.11 & \DD1.08 & \DD1.08 & \DD0.54 & \DD0.0 & \textbf{10.81} & \DD5.95 & \DD6.49 & \DD4.32 & \DD0.0 & \DD0.0 & \textbf{80.54} & 76.76 & \DD0.54 & \DD0.54 & \DD0.0 & \DD0.0 \\ th & 95.14 & \textbf{95.68} & 14.05 & 14.59 & \DD7.57 & \DD4.86 & 52.97 & \textbf{60.54} & 11.35 & 11.89 & \DD0.54 & \DD0.54 & 99.46 & \textbf{100.0} & \DD5.41 & \DD8.11 & \DD1.62 & \DD1.08 \\ tr & \textbf{92.97} & 91.89 & 56.22 & 55.68 & 41.08 & 45.95 & 45.95 & \textbf{52.97} & 24.32 & 29.19 & 37.84 & 37.84 & 94.59 & \textbf{96.76} & 45.95 & 48.11 & 19.46 & 28.11 \\\hline
& \multicolumn{18}{c|}{\textbf{LAPE}} \\
\hline
en & \textbf{99.46} & 98.92 & 96.22 & 96.22 & 84.32 & 33.51 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD9.73 & \textbf{100.0} & \textbf{100.0} & 94.59 & 94.05 & 98.92 & \DD5.41 \\ 
nl & \textbf{\textbf{100.0}} & \textbf{\textbf{100.0}} & 92.97 & 90.81 & 67.57 & 32.97 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 68.65 & 15.14 & \textbf{100.0} & \textbf{100.0} & 93.51 & 89.73 & 61.08 & 16.22 \\ 
ms & 47.57 & \textbf{55.68} & 30.81 & 31.89 & 37.84 & 38.92 & \textbf{56.76} & 55.68 & 42.70 & 41.08 & 45.95 & 47.03 & \textbf{85.95} & 52.97 & 39.46 & 43.78 & 47.03 & 44.32 \\ 
vi & \textbf{100.0} & \textbf{100.0} & 80.00 & 75.14 & 23.78 & 18.92 & \textbf{100.0} & \textbf{100.0} & 96.76 & 96.22 & 14.05 & 10.81 & \textbf{100.0} & \textbf{100.0} & 87.57 & 76.76 & 14.59 & \DD8.65 \\ 
jp & \textbf{100.0} & \textbf{100.0} & 75.14 & 71.35 & 28.11 & \DD3.24 & \textbf{100.0} & \textbf{100.0} & 60.54 & 60.0 & 20.0 & \DD6.49 & \textbf{100.0} & \textbf{100.0} & 43.78 & 44.86 & 16.22 & \DD1.62 \\ 
zh & \textbf{100.0} & \textbf{100.0} & 48.11 & 43.78 & 14.05 & \DD5.41 & \textbf{100.0} & \textbf{100.0} & 87.03 & 81.08 & 33.51 & \DD9.73 & \textbf{100.0} & \textbf{100.0} & 56.76 & 56.76 & 49.19 & \DD1.08 \\ 
fr & \textbf{100.0} & \textbf{100.0} & 96.22 & 95.14 & 84.86 & \DD7.57 & \textbf{100.0} & \textbf{100.0} & 97.84 & 97.84 & 60.00 & 14.59 & \textbf{100.0} & \textbf{100.0} & 98.92 & 95.14 & 85.95 & 17.30 \\ 
pt & 99.46 & \textbf{100.0} & 96.76 & 94.05 & 72.43 & \DD9.73 & \textbf{100.0} & \textbf{100.0} & 98.92 & 98.92 & 77.30 & \DD9.19 & \textbf{100.0} & \textbf{100.0} & 96.76 & 91.35 & 82.7 & \DD4.32 \\ 
ru & \textbf{100.0} & \textbf{100.0} & 90.27 & 79.46 & \DD2.70 & \DD0.54 & \textbf{100.0} & \textbf{100.0} & 95.14 & 94.59 & 18.92 & \DD1.62 & \textbf{100.0} & \textbf{100.0} & 86.49 & 71.35 & \DD3.24 & \DD0.00 \\ 
et & \textbf{94.05} & \textbf{94.05} & 77.84 & 76.22 & 67.03 & 49.73 & \textbf{100.0} & 88.65 & 97.84 & 94.59 & 55.68 & 16.22 & \textbf{99.46} & 98.92 & 89.19 & 89.73 & 39.46 & 18.92 \\ 
it & \textbf{100.0} & \textbf{100.0} & 92.43 & 92.43 & 82.70 & 39.46 & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & 89.19 & 24.32 & \textbf{100.0} & 99.46 & 98.92 & 91.89 & 83.78 & 14.05 \\ 
ta & \textbf{100.0} & \textbf{100.0} & \DD1.08 & \DD1.08 & \DD0.00 & \DD0.00 & \textbf{100.0} & 98.38 & 50.81 & 45.95 & \DD0.00 & \DD0.00 & \textbf{100.0} & \textbf{100.0} & \DD1.08 & \DD1.08 & \DD0.00 & \DD0.00 \\ 
th & \textbf{100.0} & \textbf{100.0} & 41.62 & 41.62 & \DD0.54 & \DD0.54 & \textbf{100.0} & \textbf{100.0} & 65.41 & 64.32 & \DD1.08 & \DD0.00 & \textbf{100.0} & \textbf{100.0} & 25.41 & 22.70 & \DD0.54 & \DD0.00 \\ 
tr & 98.92 & \textbf{100.0} & 56.76 & 56.76 & 45.41 & 29.73 & 91.89 & 83.24 & \textbf{96.22} & 94.59 & 48.65 & 40.00 & \textbf{100.0} & \textbf{100.0} & 52.43 & 52.43 & 31.89 & 14.05 \\
\hline

\end{tabular}
\begin{tabular}{
|l
|*{6}{c}|
*{6}{c}|
*{6}{c}|
}
\hline
\multirow{2}{*}{} & 
\multicolumn{6}{c|}{\textbf{Qwen}} & 
\multicolumn{6}{c|}{\textbf{Gemma}} & 
\multicolumn{6}{c|}{\textbf{SeaLLM}} \\
\cline{2-19}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$} \\
\hline
& \multicolumn{18}{c|}{\textbf{Baseline}} \\
\hline 
nl & 63.24 & \textbf{68.65} & 30.81 & 32.97 & \DD5.41 & 10.27 & 63.78 & \textbf{70.81} & 37.84 & 40.54 & 29.19 & 11.89 & 90.27 & \textbf{97.3} & \DD17.3 & 19.46 & 10.27 & \DD8.11 \\ id & 67.03 & \textbf{69.73} & 24.32 & 21.08 & 11.35 & 12.97 & \DD77.3 & \textbf{77.84} & 65.41 & 65.95 & \DD60.0 & 52.43 & 87.03 & \textbf{96.22} & 15.68 & 16.22 & \DD5.95 & \DD4.86 \\ ms & \textbf{47.57} & \textbf{47.57} & 24.86 & 23.78 & \DD8.65 & \DD6.49 & \textbf{54.59} & \DD42.7 & 28.11 & 28.65 & 28.65 & 24.86 & 77.84 & \textbf{87.03} & 12.43 & \DD7.03 & \DD5.41 & \DD3.78 \\ vi & \textbf{74.59} & 67.57 & 28.11 & 25.41 & \DD7.57 & \DD7.57 & \textbf{73.51} & 70.27 & 39.46 & 41.62 & \DD9.19 & \DD5.95 & \textbf{95.14} & 94.05 & 10.81 & 10.27 & \DD4.86 & \DD5.95 \\ jp & 34.59 & \textbf{45.95} & \DD7.03 & \DD6.49 & \DD1.08 & \DD1.08 & 57.84 & \textbf{66.49} & 29.19 & 28.11 & 27.03 & \DD7.03 & 84.86 & \textbf{97.3} & \DD0.54 & \DD0.54 & \DD1.62 & \DD0.54 \\ zh & 29.73 & \textbf{81.08} & \DD5.95 & \DD6.49 & 10.27 & \DD1.62 & 50.27 & \textbf{83.24} & \DD9.73 & \DD9.19 & 21.08 & \DD5.95 & 82.16 & \textbf{97.84} & \DD0.0 & \DD0.0 & 14.59 & \DD1.62 \\ fr & 67.57 & \textbf{71.89} & 47.03 & 46.49 & 38.92 & 37.84 & 85.41 & \textbf{88.65} & 58.92 & 58.92 & 56.22 & 22.16 & 88.11 & \textbf{98.92} & \DD37.3 & 35.14 & 21.62 & 18.92 \\ pt & \textbf{71.35} & \textbf{71.35} & \DD7.03 & \DD6.49 & \DD3.78 & \DD6.49 & 88.11 & \textbf{91.35} & 66.49 & 66.49 & 64.86 & 31.89 & 77.84 & \textbf{94.05} & \DD8.65 & \DD8.65 & \DD7.03 & \DD4.32 \\ ru & 58.38 & \textbf{70.27} & \DD4.32 & \DD4.86 & \DD2.7 & \DD3.78 & 78.38 & \textbf{83.24} & \DD20.0 & 21.08 & \DD4.86 & \DD4.32 & 92.97 & \textbf{97.84} & \DD9.19 & \DD5.41 & \DD1.62 & \DD1.08 \\ et & \textbf{94.59} & \textbf{94.59} & 17.84 & 13.51 & 12.97 & 10.81 & 58.38 & \textbf{62.16} & 30.27 & 23.78 & \DD5.41 & \DD3.78 & \textbf{96.22} & \textbf{96.22} & \DD6.49 & \DD7.03 & \DD6.49 & \DD2.16 \\ it & 74.59 & \textbf{75.14} & 30.27 & 29.73 & 23.24 & \DD20.0 & 89.19 & \textbf{91.35} & 62.16 & 61.62 & 58.38 & 38.38 & 87.57 & \textbf{95.14} & 18.92 & 21.62 & 12.43 & \DD3.24 \\ ta & \textbf{10.81} & \DD9.19 & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 & \textbf{3.24} & \DD1.08 & \DD1.08 & \DD1.08 & \DD0.0 & \DD0.0 & \textbf{19.46} & 11.35 & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 \\ th & \textbf{80.0} & 78.38 & \DD0.54 & \DD1.62 & \DD0.54 & \DD0.54 & 31.35 & \textbf{43.24} & \DD1.08 & \DD2.16 & \DD0.0 & \DD0.0 & 95.14 & \textbf{98.92} & \DD1.62 & \DD1.62 & \DD1.08 & \DD0.0 \\ tr & \textbf{71.35} & 69.73 & 18.92 & 16.76 & \DD3.78 & \DD7.03 & \textbf{35.68} & 35.14 & \DD8.11 & \DD6.49 & 16.76 & \DD9.73 & 83.78 & \textbf{98.38} & \DD4.86 & \DD7.03 & \DD4.32 & \DD3.24 \\
\hline 
& \multicolumn{18}{c|}{\textbf{LAPE}} \\
\hline 
nl & \textbf{97.84} & 96.76 & 41.08 & 40.54 & 53.51 & 21.62 & \textbf{99.46} & 96.76 & 95.14 & 94.59 & 63.24 & 10.27 & 99.46 & \textbf{100.0} & 72.97 & 70.81 & 54.05 & 11.89 \\ id & 98.92 & \textbf{99.46} & 28.11 & 23.78 & 81.62 & 14.59 & \textbf{98.92} & 94.59 & 95.14 & 92.97 & 71.89 & 28.11 & \textbf{100.0} & \textbf{100.0} & 52.97 & 56.76 & \DD60.0 & \DD3.78 \\ ms & 98.38 & \textbf{98.92} & 17.84 & 19.46 & 45.95 & 10.27 & \textbf{97.3} & 94.59 & 94.59 & 94.05 & 46.49 & 14.59 & 98.92 & \textbf{99.46} & 32.43 & 33.51 & 32.97 & \DD4.32 \\ vi & \textbf{100.0} & \textbf{100.0} & 48.11 & 38.38 & 18.38 & \DD3.24 & \textbf{98.92} & 98.38 & 76.76 & 79.46 & \DD17.3 & \DD9.73 & \textbf{100.0} & \textbf{100.0} & 71.35 & 44.86 & 15.14 & \DD2.16 \\ jp & \textbf{99.46} & \textbf{99.46} & \DD8.65 & \DD8.11 & 25.95 & \DD0.54 & \textbf{100.0} & 99.46 & 41.08 & 40.54 & 35.68 & \DD8.65 & \textbf{100.0} & \textbf{100.0} & \DD1.08 & \DD0.54 & \DD8.65 & \DD0.0 \\ zh & \textbf{99.46} & \textbf{99.46} & \DD7.03 & \DD0.0 & 12.97 & \DD7.03 & 95.68 & \textbf{99.46} & 60.54 & 61.08 & 38.38 & \DD6.49 & \textbf{100.0} & \textbf{100.0} & 10.81 & \DD2.16 & 23.24 & \DD4.86 \\ fr & 96.22 & \textbf{96.76} & \DD77.3 & 74.05 & 70.81 & \DD7.57 & \textbf{100.0} & 98.92 & 79.46 & 77.84 & 70.81 & 16.22 & \textbf{100.0} & \textbf{100.0} & 76.76 & 70.27 & 65.95 & \DD1.62 \\ pt & \textbf{99.46} & \textbf{99.46} & \DD57.3 & 40.54 & \DD62.7 & \DD3.78 & \textbf{100.0} & \textbf{100.0} & 80.54 & 81.62 & 72.97 & 26.49 & \textbf{100.0} & \textbf{100.0} & 74.05 & 61.62 & 62.16 & \DD3.78 \\ ru & \textbf{100.0} & \textbf{100.0} & 16.22 & 11.89 & \DD2.7 & \DD1.62 & \textbf{99.46} & \textbf{99.46} & 83.24 & \DD80.0 & 10.81 & \DD2.16 & \textbf{100.0} & \textbf{100.0} & \DD22.7 & 17.84 & \DD5.41 & \DD0.54 \\ et & \textbf{96.76} & 94.59 & 15.68 & 14.05 & 56.76 & 18.38 & \textbf{98.92} & 96.76 & 95.68 & 95.68 & 39.46 & \DD5.95 & \textbf{97.84} & \textbf{97.84} & 31.89 & 31.89 & 57.84 & 25.95 \\ it & \textbf{99.46} & \textbf{99.46} & \DD60.0 & 44.86 & 68.11 & 13.51 & \textbf{100.0} & 99.46 & 87.57 & 87.03 & 69.73 & \DD9.73 & \textbf{99.46} & \textbf{99.46} & 61.62 & 58.92 & 76.76 & \DD3.24 \\ ta & \textbf{99.46} & \textbf{99.46} & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 & \textbf{97.3} & 68.11 & 11.89 & 11.35 & \DD0.0 & \DD0.0 & \textbf{99.46} & \textbf{99.46} & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 \\ th & \textbf{100.0} & \textbf{100.0} & \DD3.24 & \DD2.7 & \DD0.0 & \DD0.0 & \textbf{100.0} & 95.68 & 34.59 & 32.97 & \DD0.0 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & \DD1.62 & \DD1.08 & \DD1.08 & \DD0.0 \\ tr & \textbf{98.92} & \textbf{98.92} & 15.14 & 13.51 & 34.59 & \DD9.73 & \textbf{86.49} & 80.54 & 72.97 & 67.57 & 42.16 & 13.51 & \textbf{97.84} & \textbf{97.84} & 19.46 & 19.46 & 32.97 & \DD3.24 \\ 
\hline

\end{tabular}
\begin{tabular}{
|l
|*{6}{c}|
*{6}{c}|
*{6}{c}|
}
\hline
\multirow{2}{*}{} & 
\multicolumn{6}{c|}{\textbf{Qwen}} & 
\multicolumn{6}{c|}{\textbf{Gemma}} & 
\multicolumn{6}{c|}{\textbf{SeaLLM}} \\
\cline{2-19}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$} \\
\hline
& \multicolumn{18}{c|}{\textbf{Baseline}} \\
\hline 
en & \textbf{100.0} & 99.46 & 95.68 & 92.97 & 78.92 & 88.65 & 99.46 & 99.46 & \textbf{100.0} & \textbf{100.0} & 84.86 & 96.76 & \textbf{100.0} & 93.51 & 99.46 & 97.84 & 78.38 & 79.46 \\ nl & 69.19 & 65.95 & 66.49 & 69.19 & 65.41 & \textbf{70.81} & \textbf{91.35} & \textbf{91.35} & 78.92 & 84.32 & 74.59 & 81.62 & \textbf{83.78} & 71.35 & 74.59 & 74.05 & 58.38 & 69.19 \\ id & 63.78 & 64.86 & \textbf{75.68} & 62.16 & \DD60.0 & 67.57 & \textbf{96.76} & 95.68 & 94.05 & 94.59 & 84.32 & 92.97 & 70.81 & 67.57 & 71.89 & \textbf{72.97} & 59.46 & 63.78 \\ ms & \textbf{52.43} & 49.19 & 38.38 & 34.59 & 31.89 & 41.62 & 84.32 & 84.32 & 69.19 & 69.19 & 66.49 & \textbf{84.86} & 45.95 & \textbf{50.27} & 37.84 & 37.84 & 25.95 & 27.03 \\ vi & \textbf{89.73} & \textbf{89.73} & 63.24 & 66.49 & 37.84 & 54.59 & \textbf{98.92} & 98.38 & 86.49 & 86.49 & 30.81 & 71.89 & \textbf{99.46} & 98.92 & 76.76 & \DD80.0 & 27.03 & 29.19 \\ jp & 85.95 & \textbf{89.19} & 50.27 & 49.73 & 14.59 & \DD17.3 & \textbf{95.14} & \textbf{95.14} & 78.92 & 79.46 & 29.19 & 49.73 & \textbf{99.46} & \textbf{99.46} & \DD40.0 & 35.68 & \DD2.16 & \DD2.16 \\ zh & 83.78 & \textbf{96.76} & \DD42.7 & 52.97 & 41.62 & 27.03 & \textbf{97.3} & \textbf{97.3} & 78.92 & 81.62 & 28.65 & 45.95 & 98.92 & \textbf{100.0} & 27.03 & 25.95 & 24.32 & \DD2.7 \\ fr & 89.19 & \textbf{92.43} & \DD77.3 & 74.05 & 75.14 & 74.59 & \textbf{99.46} & 98.38 & 94.05 & 94.05 & 66.49 & 92.97 & 94.05 & \textbf{98.38} & 83.24 & \DD82.7 & 61.62 & 66.49 \\ pt & 77.84 & \textbf{83.78} & 64.32 & 65.41 & 58.92 & 65.41 & \textbf{98.38} & \textbf{98.38} & 97.84 & 97.84 & 76.22 & 88.11 & 84.86 & \textbf{91.89} & 69.73 & 71.35 & 41.08 & 48.11 \\ ru & \DD97.3 & \textbf{98.38} & 37.84 & 45.41 & \DD22.7 & 24.32 & 98.38 & \textbf{98.92} & 88.65 & 90.27 & 10.27 & 28.11 & 98.92 & \textbf{100.0} & 27.57 & 25.41 & \DD2.7 & \DD3.24 \\ it & 86.49 & \textbf{90.27} & 65.95 & 69.19 & 67.57 & 72.97 & 98.38 & \textbf{99.46} & 92.97 & 93.51 & 70.81 & 90.27 & 89.19 & \textbf{95.14} & 71.35 & 70.27 & 65.41 & 69.19 \\ ta & \textbf{39.46} & 34.05 & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 & \textbf{43.78} & 32.43 & 15.68 & 16.76 & \DD0.54 & \DD1.62 & \textbf{81.62} & 76.22 & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 \\ th & \textbf{99.46} & \textbf{99.46} & 12.43 & 18.92 & \DD5.95 & \DD3.78 & \textbf{81.08} & 77.84 & 24.32 & 27.03 & \DD2.16 & 14.05 & \textbf{100.0} & \textbf{100.0} & \DD2.7 & \DD2.7 & \DD1.08 & \DD1.08 \\ tr & \textbf{74.05} & \textbf{74.05} & 47.57 & 48.65 & 35.14 & 43.78 & \textbf{92.43} & 89.19 & 74.59 & \DD77.3 & \DD77.3 & 86.49 & 72.43 & \textbf{87.03} & 55.14 & 56.76 & 38.92 & 48.11 \\ 
\hline 
& \multicolumn{18}{c|}{\textbf{LAPE}} \\
\hline 
en & 91.35 & 90.27 & \textbf{100.0} & \textbf{100.0} & 49.73 & 21.08 & \textbf{100.0} & 98.92 & \textbf{100.0} & \textbf{100.0} & 95.14 & 22.16 & \textbf{97.84} & \textbf{97.84} & \DD97.3 & \textbf{97.84} & 80.54 & \DD7.57 \\ nl & \textbf{95.68} & 92.97 & \DD82.7 & 78.38 & 49.19 & 38.92 & 99.46 & 96.76 & \textbf{100.0} & \textbf{100.0} & 75.68 & 65.41 & \textbf{100.0} & 99.46 & 88.11 & 83.78 & 42.16 & 30.81 \\ id & 95.68 & \textbf{96.22} & 63.78 & 61.62 & 57.84 & 34.59 & \textbf{99.46} & 95.14 & \textbf{99.46} & \textbf{99.46} & 45.95 & 14.05 & \textbf{99.46} & 96.22 & 90.27 & 91.35 & 44.86 & 17.84 \\ ms & 92.43 & \textbf{95.68} & 52.43 & 44.32 & 33.51 & \DD17.3 & \textbf{99.46} & 98.92 & \textbf{99.46} & \textbf{99.46} & 53.51 & 39.46 & \textbf{98.38} & 96.76 & 71.35 & 71.35 & 44.32 & 28.65 \\ vi & \textbf{100.0} & \textbf{100.0} & 88.11 & \DD80.0 & 14.59 & \DD1.08 & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & 18.92 & \DD5.95 & \textbf{100.0} & \textbf{100.0} & 91.89 & 88.11 & \DD37.3 & \DD7.57 \\ jp & \textbf{100.0} & \textbf{100.0} & 60.54 & 49.19 & \DD8.11 & \DD0.54 & \textbf{100.0} & \textbf{100.0} & 95.68 & 95.68 & 13.51 & \DD3.24 & \textbf{100.0} & \textbf{100.0} & 32.97 & 32.43 & \DD8.11 & \DD0.0 \\ zh & \textbf{100.0} & \textbf{100.0} & 49.19 & \DD42.7 & 15.14 & \DD7.57 & \textbf{100.0} & \textbf{100.0} & 96.22 & 94.05 & 15.68 & \DD4.32 & \textbf{100.0} & \textbf{100.0} & \DD62.7 & 55.14 & 40.54 & \DD0.0 \\ fr & \textbf{98.92} & \textbf{98.92} & 97.84 & 92.97 & 52.97 & \DD5.41 & 99.46 & 99.46 & \textbf{100.0} & \textbf{100.0} & 32.97 & 16.76 & \textbf{99.46} & \textbf{99.46} & \textbf{99.46} & 98.38 & 65.95 & \DD6.49 \\ pt & \textbf{98.92} & \textbf{98.92} & 90.27 & 88.65 & 44.86 & 10.27 & \textbf{100.0} & \textbf{100.0} & 98.38 & 98.38 & 49.73 & 21.62 & \textbf{99.46} & 98.92 & 94.05 & 91.89 & 67.03 & 14.05 \\ ru & \textbf{100.0} & \textbf{100.0} & 81.62 & \DD77.3 & \DD3.24 & \DD2.7 & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & \DD9.19 & \DD2.16 & \textbf{100.0} & \textbf{100.0} & 91.35 & 81.62 & \DD1.08 & \DD0.0 \\ it & 97.84 & \textbf{98.38} & 87.57 & 87.03 & 64.32 & 14.59 & \textbf{100.0} & 97.84 & \textbf{100.0} & \textbf{100.0} & 55.14 & 26.49 & \textbf{99.46} & \textbf{99.46} & 98.38 & 90.81 & 71.89 & 16.22 \\ ta & \textbf{100.0} & \textbf{100.0} & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 & \textbf{100.0} & 99.46 & 85.41 & 85.95 & \DD0.0 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & \DD0.0 & \DD0.0 & \DD0.54 & \DD0.0 \\ th & \textbf{100.0} & \textbf{100.0} & 52.43 & 53.51 & \DD0.0 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & 85.41 & 84.86 & \DD0.0 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & 41.08 & 18.38 & \DD0.54 & \DD0.0 \\ tr & 98.92 & \textbf{99.46} & 64.86 & 60.54 & 52.43 & 44.86 & 74.59 & 61.08 & \textbf{96.22} & 95.68 & 58.38 & 55.14 & \textbf{99.46} & \textbf{99.46} & 71.35 & 70.27 & 59.46 & 51.89 \\ 
\hline

\end{tabular}
\begin{tabular}{
|l
|*{6}{c}|
*{6}{c}|
*{6}{c}|
}
\hline
\multirow{2}{*}{} & 
\multicolumn{6}{c|}{\textbf{Qwen}} & 
\multicolumn{6}{c|}{\textbf{Gemma}} & 
\multicolumn{6}{c|}{\textbf{SeaLLM}} \\
\cline{2-19}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$} \\
\hline
& \multicolumn{18}{c|}{\textbf{Baseline}} \\
\hline
en & \textbf{98.38} & 97.84 & 92.43 & 95.14 & 43.24 & 69.73 & 98.92 & \textbf{99.46} & 58.92 & 58.92 & 49.73 & 94.59 & \textbf{98.38} & \textbf{98.38} & 72.97 & 73.51 & 54.05 & 51.89 \\ nl & 76.76 & \textbf{78.92} & 56.22 & 57.84 & 35.14 & 47.03 & 44.32 & 32.97 & 43.24 & 45.95 & 57.84 & \textbf{70.81} & 88.11 & \textbf{96.22} & 58.38 & 56.22 & 25.41 & 27.03 \\ id & 75.14 & \textbf{78.92} & 61.08 & 61.62 & 34.59 & 49.73 & \textbf{88.65} & 85.95 & 81.08 & \DD80.0 & 68.65 & 84.86 & 95.68 & \textbf{98.38} & 57.84 & 52.97 & \DD17.3 & 15.68 \\ ms & \textbf{69.19} & \textbf{69.19} & \DD57.3 & 56.22 & 31.89 & 39.46 & 47.57 & \DD37.3 & 38.92 & \DD40.0 & 40.54 & \textbf{58.38} & 75.14 & \textbf{93.51} & \DD42.7 & 42.16 & 14.05 & 14.59 \\ vi & 69.73 & \textbf{78.92} & 51.35 & 53.51 & 30.27 & 40.54 & \textbf{81.08} & 74.05 & 47.03 & 43.78 & \DD8.11 & 14.05 & \textbf{97.84} & \DD97.3 & 45.95 & 48.11 & \DD7.03 & 11.89 \\ jp & 58.38 & \textbf{60.0} & 18.92 & 23.24 & 11.35 & 14.59 & 76.76 & \textbf{87.03} & 38.38 & 38.92 & 31.35 & 48.11 & \textbf{100.0} & \textbf{100.0} & 15.68 & 16.76 & \DD2.7 & \DD1.62 \\ zh & 59.46 & \textbf{94.05} & 24.32 & 24.86 & 17.84 & 15.68 & 70.27 & \textbf{92.97} & 26.49 & 24.86 & 29.19 & \DD42.7 & 96.76 & \textbf{100.0} & 14.59 & 14.05 & \DD4.32 & \DD1.08 \\ pt & \textbf{89.19} & 88.11 & 46.49 & 41.08 & 25.41 & 38.38 & 95.68 & \textbf{97.84} & 75.68 & 75.68 & 66.49 & 77.84 & 90.81 & \textbf{91.89} & 45.95 & 49.19 & 10.27 & 20.54 \\ ru & 90.81 & \textbf{95.68} & 32.43 & 31.35 & 10.27 & 13.51 & 90.81 & \textbf{92.97} & 28.11 & 27.57 & \DD5.95 & \DD8.11 & 97.84 & \textbf{100.0} & 14.59 & 13.51 & \DD1.62 & \DD2.16 \\ et & \textbf{100.0} & 99.46 & 61.08 & 58.38 & 36.76 & 46.49 & 50.81 & \textbf{63.24} & 33.51 & 30.81 & 23.78 & 40.54 & \textbf{100.0} & 99.46 & 52.43 & 51.35 & 14.05 & \DD17.3 \\ it & \textbf{80.54} & 72.43 & 61.62 & \DD60.0 & 51.35 & 56.22 & 89.19 & \textbf{96.76} & 72.43 & 70.27 & 75.14 & 83.24 & 95.14 & \textbf{98.38} & 54.05 & 54.05 & 36.22 & 29.73 \\ ta & \textbf{45.95} & 45.41 & \DD0.54 & \DD0.54 & \DD0.0 & \DD0.0 & \textbf{8.11} & \DD2.16 & \DD2.16 & \DD2.7 & \DD0.0 & \DD0.0 & \textbf{63.78} & 60.54 & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 \\ th & 91.35 & \textbf{91.89} & 18.38 & 14.05 & \DD3.78 & \DD6.49 & \DD37.3 & \textbf{49.73} & \DD8.65 & \DD8.11 & \DD0.0 & \DD3.78 & 99.46 & \textbf{100.0} & \DD6.49 & \DD7.57 & \DD1.08 & \DD0.54 \\ tr & \textbf{80.0} & 79.46 & 58.38 & 58.92 & 35.14 & 42.16 & \textbf{48.11} & \DD42.7 & 23.78 & 23.78 & 38.38 & 42.16 & 75.68 & \textbf{98.92} & 36.22 & 37.84 & 10.27 & 10.81 \\ 
\hline
& \multicolumn{18}{c|}{\textbf{LAPE}} \\
\hline
en & \textbf{100.0} & \textbf{100.0} & \DD97.3 & 90.27 & 92.43 & 10.27 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD97.3 & 52.97 & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & \textbf{100.0} & 17.84 \\ nl & \textbf{100.0} & \textbf{100.0} & 74.59 & 61.62 & \DD60.0 & 27.03 & \textbf{99.46} & 96.76 & 88.65 & 88.65 & 64.32 & 37.84 & \textbf{100.0} & 98.92 & 94.59 & 88.65 & 68.65 & 10.81 \\ id & \textbf{100.0} & \textbf{100.0} & 70.27 & 68.11 & 78.92 & 11.89 & \textbf{100.0} & 92.43 & 98.38 & 99.46 & 73.51 & 58.92 & \textbf{99.46} & 97.84 & 78.38 & 76.76 & 70.27 & \DD9.19 \\ ms & \textbf{100.0} & \textbf{100.0} & 55.14 & 51.89 & 42.16 & 12.97 & \textbf{100.0} & 96.22 & 98.38 & 94.59 & 39.46 & 23.24 & \textbf{100.0} & \textbf{100.0} & 70.27 & 71.35 & 31.35 & \DD4.32 \\ vi & \textbf{100.0} & \textbf{100.0} & 55.68 & 54.05 & 14.59 & \DD5.41 & \textbf{100.0} & 98.92 & 88.11 & 87.03 & 16.76 & \DD8.65 & \textbf{100.0} & \textbf{100.0} & 93.51 & 84.86 & \DD17.3 & \DD8.11 \\ jp & \textbf{100.0} & \textbf{100.0} & 47.03 & 44.32 & 10.27 & \DD0.54 & \textbf{100.0} & \textbf{100.0} & 56.22 & 56.76 & 30.81 & 29.73 & \textbf{100.0} & \textbf{100.0} & 18.92 & 19.46 & 10.27 & \DD0.0 \\ zh & \textbf{100.0} & \textbf{100.0} & 26.49 & 24.32 & 15.68 & \DD0.0 & 98.92 & \textbf{100.0} & 59.46 & 66.49 & 18.38 & \DD3.24 & \textbf{100.0} & \textbf{100.0} & 34.59 & 30.81 & \DD42.7 & \DD2.7 \\ pt & \textbf{100.0} & \textbf{100.0} & 93.51 & 90.81 & 72.43 & 12.43 & \textbf{100.0} & \textbf{100.0} & 96.76 & \DD97.3 & \DD80.0 & 40.54 & \textbf{99.46} & 98.92 & 91.35 & 84.86 & 54.05 & 16.22 \\ ru & \textbf{100.0} & \textbf{100.0} & 79.46 & 61.08 & \DD3.24 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & 89.73 & 89.19 & \DD5.41 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & 54.05 & \DD40.0 & \DD1.08 & \DD0.54 \\ et & \textbf{100.0} & \textbf{100.0} & 53.51 & 48.65 & 72.43 & 41.08 & \textbf{100.0} & 94.59 & 99.46 & 98.92 & 48.65 & 13.51 & \textbf{100.0} & \textbf{100.0} & 61.08 & 60.54 & 81.08 & 24.86 \\ it & \textbf{100.0} & \textbf{100.0} & 66.49 & 65.41 & 74.05 & \DD7.57 & 96.76 & 95.14 & \DD97.3 & \textbf{97.84} & 76.76 & 63.24 & \textbf{100.0} & \textbf{100.0} & 85.95 & 80.54 & \DD57.3 & 34.05 \\ ta & \textbf{100.0} & \textbf{100.0} & \DD0.54 & \DD0.0 & \DD0.0 & \DD0.0 & \textbf{100.0} & 89.19 & 31.89 & 32.97 & \DD0.0 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 \\ th & \textbf{100.0} & \textbf{100.0} & 43.78 & 44.32 & \DD0.54 & \DD0.0 & \textbf{100.0} & \DD97.3 & 60.54 & 51.89 & \DD1.08 & \DD0.54 & \textbf{100.0} & \textbf{100.0} & 16.76 & \DD5.41 & \DD0.0 & \DD0.0 \\ tr & \textbf{100.0} & \textbf{100.0} & 52.97 & 50.81 & 49.73 & 14.05 & 75.14 & \DD77.3 & \textbf{96.76} & 96.22 & 65.41 & \DD42.7 & \textbf{100.0} & \textbf{100.0} & 51.35 & 51.35 & 35.68 & \DD5.41 \\ 
\hline

\end{tabular}
\begin{tabular}{
|l
|*{6}{c}|
*{6}{c}|
*{6}{c}|
}
\hline
\multirow{2}{*}{} & 
\multicolumn{6}{c|}{\textbf{Qwen}} & 
\multicolumn{6}{c|}{\textbf{Gemma}} & 
\multicolumn{6}{c|}{\textbf{SeaLLM}} \\
\cline{2-19}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$} \\
\hline 
& \multicolumn{18}{c|}{\textbf{Baseline}} \\
\hline 
en & \textbf{96.22} & 95.14 & 94.05 & 93.51 & 75.68 & 88.65 & 98.92 & \textbf{99.46} & 64.86 & 66.49 & 46.49 & 85.95 & 98.38 & \textbf{99.46} & 91.89 & 92.43 & 55.14 & 57.84 \\ nl & 90.27 & \textbf{94.05} & 78.38 & 80.54 & 56.22 & 79.46 & 40.54 & 38.38 & 50.27 & 48.11 & 47.57 & \textbf{68.65} & 94.59 & \textbf{97.3} & \DD80.0 & 77.84 & 25.95 & 23.78 \\ id & \textbf{90.81} & 89.73 & 74.59 & 70.27 & 48.65 & 71.89 & 73.51 & 71.89 & 76.22 & 76.76 & 76.76 & \textbf{87.03} & 96.22 & \textbf{98.38} & 67.03 & 67.03 & 22.16 & 15.14 \\ ms & 72.43 & \textbf{74.59} & 53.51 & 54.05 & 38.38 & 39.46 & 34.59 & 29.19 & \DD40.0 & 39.46 & 38.92 & \textbf{54.05} & 87.03 & \textbf{92.97} & 36.22 & \DD40.0 & 14.59 & 11.89 \\ vi & 90.27 & \textbf{93.51} & 68.11 & 68.11 & 44.32 & 66.49 & \textbf{80.54} & 73.51 & 52.97 & 54.05 & 12.43 & 21.62 & \textbf{99.46} & 98.92 & 70.81 & 69.73 & \DD7.03 & \DD9.19 \\ jp & 86.49 & \textbf{91.35} & 48.11 & 43.24 & 12.97 & 16.76 & 62.16 & \textbf{78.38} & 48.11 & 47.03 & 32.43 & \DD42.7 & \textbf{100.0} & 98.92 & 35.68 & 26.49 & \DD3.24 & \DD1.62 \\ zh & 85.95 & \textbf{95.68} & 30.27 & 28.65 & 29.19 & 27.57 & 63.78 & \textbf{90.27} & 26.49 & 24.86 & 25.95 & 33.51 & \DD97.3 & \textbf{100.0} & 18.92 & 16.76 & \DD9.19 & \DD1.08 \\ fr & 94.59 & \textbf{96.76} & 83.24 & 81.08 & 79.46 & 82.16 & 88.11 & \textbf{92.97} & 71.89 & 71.89 & 51.89 & 73.51 & \DD97.3 & \textbf{97.84} & 81.62 & 82.16 & 29.73 & 46.49 \\ pt & \textbf{78.38} & 75.68 & 68.11 & 71.89 & 51.89 & \DD62.7 & \textbf{84.86} & 82.16 & 76.76 & 74.05 & 63.78 & 84.32 & 78.92 & \textbf{83.24} & \DD60.0 & 62.16 & \DD22.7 & 24.32 \\ ru & 94.59 & \textbf{96.22} & 45.41 & 47.57 & 34.59 & 33.51 & 89.19 & \textbf{90.27} & 31.89 & 31.35 & \DD8.11 & 13.51 & 97.84 & \textbf{99.46} & 23.78 & 21.08 & \DD1.08 & \DD2.16 \\ et & 92.97 & \textbf{94.59} & 71.89 & 72.97 & 49.73 & 58.92 & \textbf{55.14} & 52.97 & 36.22 & 35.68 & 18.38 & 35.68 & 98.38 & \textbf{98.92} & 56.22 & 56.22 & 13.51 & 23.78 \\ ta & \textbf{54.59} & \textbf{54.59} & \DD1.62 & \DD1.62 & \DD0.0 & \DD0.0 & \textbf{8.11} & \DD2.16 & \DD1.62 & \DD1.08 & \DD0.0 & \DD0.0 & \textbf{76.22} & 71.89 & \DD0.54 & \DD0.54 & \DD0.0 & \DD0.0 \\ th & \textbf{98.38} & \textbf{98.38} & 18.38 & 20.54 & \DD7.57 & \DD8.11 & 34.05 & \textbf{46.49} & 11.89 & 14.05 & \DD1.62 & \DD7.03 & \textbf{100.0} & \textbf{100.0} & \DD5.95 & \DD5.41 & \DD1.08 & \DD1.08 \\ tr & \textbf{85.41} & \DD82.7 & 53.51 & 56.22 & 42.16 & 46.49 & 29.73 & 29.19 & 31.89 & 27.57 & \textbf{38.38} & 35.14 & 93.51 & \textbf{97.3} & 38.92 & 43.24 & 12.97 & 14.05 \\ 
\hline 
& \multicolumn{18}{c|}{\textbf{LAPE}} \\
\hline 
en & \textbf{100.0} & 98.92 & 94.05 & 93.51 & 74.59 & 22.16 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 97.84 & \DD6.49 & \textbf{99.46} & 98.38 & 95.68 & 95.14 & 92.97 & 14.59 \\ nl & \textbf{100.0} & \textbf{100.0} & 87.03 & 86.49 & 74.59 & \DD37.3 & \textbf{100.0} & 96.76 & 98.92 & 98.92 & 67.03 & \DD22.7 & \textbf{100.0} & \textbf{100.0} & 97.84 & 95.68 & 61.08 & 11.89 \\ id & \textbf{100.0} & \textbf{100.0} & 78.92 & 70.81 & 76.76 & 10.81 & \textbf{99.46} & 93.51 & \textbf{99.46} & \textbf{99.46} & 74.05 & 38.38 & \textbf{100.0} & \textbf{100.0} & 88.11 & 94.05 & 65.41 & \DD3.24 \\ ms & \textbf{100.0} & \textbf{100.0} & 49.19 & 48.65 & 41.08 & 15.14 & \textbf{99.46} & \DD97.3 & \textbf{99.46} & \textbf{99.46} & 38.92 & 21.08 & \textbf{100.0} & \textbf{100.0} & 70.81 & 69.19 & 23.24 & \DD6.49 \\ vi & \textbf{100.0} & \textbf{100.0} & \DD80.0 & 78.92 & 21.08 & \DD3.24 & \textbf{100.0} & 98.92 & 98.38 & 93.51 & 21.08 & 12.97 & \textbf{100.0} & \textbf{100.0} & 91.89 & 88.65 & 18.38 & \DD5.95 \\ jp & \textbf{100.0} & \textbf{100.0} & 71.35 & 66.49 & 21.62 & \DD1.62 & \textbf{100.0} & \textbf{100.0} & 48.65 & 53.51 & 25.95 & \DD9.19 & \textbf{100.0} & \textbf{100.0} & 18.92 & 21.08 & 11.89 & \DD0.0 \\ zh & \textbf{100.0} & \textbf{100.0} & 41.08 & 39.46 & 16.22 & \DD4.86 & 98.92 & \textbf{100.0} & 55.14 & 58.92 & 24.86 & \DD3.78 & \textbf{100.0} & \textbf{100.0} & \DD40.0 & 36.76 & 48.65 & \DD0.54 \\ fr & \textbf{100.0} & \textbf{100.0} & 95.68 & 94.05 & 59.46 & 17.84 & \textbf{100.0} & \textbf{100.0} & \DD97.3 & 96.22 & 81.62 & 47.57 & \textbf{100.0} & 99.46 & 97.84 & 96.76 & 64.86 & 32.43 \\ pt & 98.92 & \textbf{99.46} & 86.49 & 83.24 & 52.43 & \DD5.41 & \textbf{100.0} & \textbf{100.0} & 96.76 & 96.76 & 85.95 & 52.97 & \textbf{100.0} & \textbf{100.0} & 92.43 & 90.27 & 56.22 & 25.95 \\ ru & \textbf{100.0} & \textbf{100.0} & 86.49 & 78.92 & \DD5.41 & \DD1.62 & \textbf{100.0} & \textbf{100.0} & 92.97 & 93.51 & 12.43 & \DD2.16 & \textbf{100.0} & \textbf{100.0} & 83.78 & 55.14 & \DD2.7 & \DD0.0 \\ et & \textbf{100.0} & 98.92 & 74.05 & \DD57.3 & 74.05 & 44.32 & \textbf{100.0} & 95.14 & 99.46 & 99.46 & 61.08 & \DD20.0 & \textbf{99.46} & \textbf{99.46} & 85.41 & 84.32 & 63.78 & 14.05 \\ ta & \textbf{100.0} & \textbf{100.0} & \DD0.54 & \DD0.54 & \DD0.0 & \DD0.0 & \textbf{100.0} & 93.51 & 27.03 & 26.49 & \DD0.0 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & \DD0.54 & \DD0.54 & \DD0.0 & \DD0.0 \\ th & \textbf{100.0} & \textbf{100.0} & 44.86 & 45.95 & \DD1.08 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & 61.62 & 51.35 & \DD1.62 & \DD1.62 & \textbf{100.0} & \textbf{100.0} & 12.43 & 10.27 & \DD0.54 & \DD0.0 \\ tr & 98.92 & \textbf{100.0} & 49.19 & 51.89 & 51.35 & 15.68 & 89.73 & 82.16 & \textbf{98.38} & 96.22 & \DD60.0 & 35.68 & \textbf{100.0} & \textbf{100.0} & 49.73 & 49.19 & 31.35 & 10.27 \\ 
\hline 

\end{tabular}
\begin{tabular}{
|l
|*{6}{c}|
*{6}{c}|
*{6}{c}|
}
\hline
\multirow{2}{*}{} & 
\multicolumn{6}{c|}{\textbf{Qwen}} & 
\multicolumn{6}{c|}{\textbf{Gemma}} & 
\multicolumn{6}{c|}{\textbf{SeaLLM}} \\
\cline{2-19}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$} \\
\hline 
& \multicolumn{18}{c|}{\textbf{Baseline}} \\
\hline 
en & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 95.14 & 96.22 & \textbf{100.0} & 98.92 & 97.84 & \DD97.3 & 58.92 & 91.35 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 99.46 & 94.05 & 91.35 \\ nl & \textbf{99.46} & 98.92 & 96.22 & \DD97.3 & 60.54 & 72.43 & 89.73 & \textbf{92.43} & 69.19 & 73.51 & 52.97 & 65.41 & \textbf{100.0} & \textbf{100.0} & 92.43 & 92.97 & 14.59 & 17.84 \\ id & \textbf{100.0} & 99.46 & 92.43 & 94.05 & 38.38 & 67.57 & \textbf{95.68} & 92.97 & 95.14 & 93.51 & 58.38 & 79.46 & \textbf{100.0} & \textbf{100.0} & 90.27 & 90.27 & 16.76 & 16.22 \\ ms & \textbf{99.46} & \textbf{99.46} & 75.14 & 75.68 & 32.97 & \DD40.0 & \textbf{76.76} & 71.35 & 63.78 & 62.16 & 28.65 & 52.97 & \textbf{100.0} & 99.46 & 75.14 & 75.68 & 12.97 & \DD9.73 \\ vi & \textbf{100.0} & \textbf{100.0} & \DD97.3 & 97.84 & 78.38 & 83.24 & \textbf{95.68} & 94.05 & 76.76 & 76.76 & \DD6.49 & 21.08 & \textbf{100.0} & \textbf{100.0} & 87.03 & 89.73 & 16.76 & 18.92 \\ zh & 81.62 & \textbf{88.11} & 75.14 & 77.84 & 27.57 & 53.51 & 82.16 & \textbf{91.89} & 59.46 & 58.38 & 56.22 & 68.11 & 91.35 & \textbf{91.89} & \DD57.3 & 58.92 & 24.86 & 32.97 \\ fr & \textbf{98.92} & 98.38 & 92.97 & 92.43 & 69.73 & 77.84 & 96.22 & \textbf{98.38} & 86.49 & 86.49 & 44.32 & 78.38 & \textbf{100.0} & \textbf{100.0} & 91.89 & 91.89 & 36.22 & 40.54 \\ pt & 99.46 & \textbf{100.0} & 97.84 & \DD97.3 & 38.92 & 64.86 & \textbf{100.0} & \textbf{100.0} & 84.32 & 87.03 & 50.81 & 80.54 & 99.46 & \textbf{100.0} & 93.51 & 92.43 & 14.59 & 10.81 \\ ru & 98.92 & \textbf{99.46} & 69.19 & 69.19 & 49.19 & 54.59 & 88.11 & \textbf{89.73} & 56.76 & 56.76 & 24.86 & 38.92 & 99.46 & \textbf{100.0} & 78.92 & 79.46 & 15.14 & 14.05 \\ et & \textbf{100.0} & \textbf{100.0} & 94.59 & 96.22 & 38.92 & 68.65 & 75.68 & \textbf{76.22} & 54.05 & 52.43 & \DD7.03 & \DD20.0 & \textbf{100.0} & \textbf{100.0} & 85.95 & 87.03 & 15.68 & 14.05 \\ it & \textbf{99.46} & 96.22 & 93.51 & 94.59 & 56.22 & 78.38 & 96.22 & \textbf{100.0} & 84.32 & 84.86 & 58.92 & 85.95 & \textbf{99.46} & 96.76 & 91.35 & 91.89 & 36.22 & 27.57 \\ ta & \textbf{77.84} & \DD77.3 & \DD1.08 & \DD1.08 & \DD0.0 & \DD0.0 & \textbf{13.51} & \DD2.16 & \DD6.49 & \DD5.95 & \DD0.0 & \DD0.54 & \textbf{75.14} & 67.57 & \DD1.08 & \DD1.08 & \DD0.0 & \DD0.0 \\ th & 99.46 & \textbf{100.0} & 32.97 & \DD37.3 & 24.32 & 32.43 & \textbf{38.38} & 34.59 & 14.59 & 14.59 & \DD6.49 & 11.89 & \textbf{100.0} & \textbf{100.0} & 44.32 & 44.32 & 12.43 & 12.43 \\ tr & \textbf{98.92} & 91.35 & \DD80.0 & 79.46 & 34.05 & 44.32 & \textbf{82.7} & 77.84 & 45.95 & 44.86 & 18.92 & 34.59 & \textbf{100.0} & \textbf{100.0} & 70.27 & 70.27 & 18.38 & 38.92 \\ 
\hline 
& \multicolumn{18}{c|}{\textbf{LAPE}} \\
\hline 
en & 94.05 & 92.97 & \textbf{100.0} & \textbf{100.0} & 74.05 & 26.49 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 79.46 & \DD7.03 & 92.43 & 90.81 & \textbf{100.0} & \textbf{100.0} & 75.14 & 17.84 \\ nl & \textbf{100.0} & 99.46 & 96.22 & 96.22 & 27.03 & 12.97 & \textbf{100.0} & 96.76 & \textbf{100.0} & \textbf{100.0} & 50.27 & \DD9.19 & \textbf{100.0} & \textbf{100.0} & 98.38 & \DD97.3 & 69.73 & 24.86 \\ id & \textbf{100.0} & \textbf{100.0} & 96.76 & 96.22 & 74.05 & \DD9.19 & \textbf{99.46} & 98.38 & \textbf{99.46} & \textbf{99.46} & 41.62 & \DD8.65 & \textbf{100.0} & \textbf{100.0} & 98.92 & 99.46 & 78.92 & 18.38 \\ ms & \textbf{100.0} & 99.46 & 75.14 & 74.59 & 35.68 & 12.97 & 99.46 & 98.92 & \textbf{100.0} & \textbf{100.0} & 26.49 & \DD7.57 & \textbf{100.0} & \textbf{100.0} & 75.14 & 76.76 & 39.46 & 11.89 \\ vi & \textbf{100.0} & \textbf{100.0} & 98.38 & 98.38 & 54.59 & 43.78 & \textbf{100.0} & \DD97.3 & 99.46 & 99.46 & 14.59 & \DD5.95 & \textbf{100.0} & \textbf{100.0} & \DD97.3 & 87.03 & 27.03 & 15.68 \\ zh & 92.97 & \textbf{96.22} & 78.38 & 79.46 & 32.97 & 30.27 & 88.65 & \textbf{94.05} & 87.03 & 87.03 & 67.03 & 51.89 & \textbf{92.97} & 92.43 & 76.76 & 75.68 & 74.59 & 52.43 \\ fr & \textbf{98.92} & \textbf{98.92} & 97.84 & 93.51 & 50.81 & 18.92 & \textbf{100.0} & 96.76 & \textbf{100.0} & \textbf{100.0} & 66.49 & 20.54 & \textbf{100.0} & \textbf{100.0} & 98.92 & 94.59 & 44.32 & 21.08 \\ pt & \textbf{99.46} & 98.92 & 98.92 & 97.84 & 56.76 & 17.84 & \textbf{100.0} & 99.46 & \textbf{100.0} & \textbf{100.0} & 64.86 & 21.62 & \textbf{100.0} & 99.46 & 90.81 & 89.73 & 58.38 & \DD7.03 \\ ru & \textbf{100.0} & \textbf{100.0} & 91.89 & 92.97 & \DD22.7 & 20.54 & \textbf{100.0} & 98.92 & \DD97.3 & 96.76 & 23.24 & \DD8.65 & \textbf{100.0} & \textbf{100.0} & 93.51 & 89.19 & 32.43 & 28.65 \\ et & \textbf{100.0} & \textbf{100.0} & 96.22 & 90.27 & \DD57.3 & \DD22.7 & 98.92 & 95.14 & \textbf{100.0} & \textbf{100.0} & 36.76 & \DD9.19 & \textbf{100.0} & \textbf{100.0} & 95.68 & 95.68 & 59.46 & 21.08 \\ it & 98.38 & \textbf{98.92} & 94.59 & 92.43 & 78.92 & 16.76 & \textbf{100.0} & 98.38 & \textbf{100.0} & \textbf{100.0} & 61.62 & \DD22.7 & \textbf{99.46} & 98.92 & \DD97.3 & 96.22 & 54.59 & 13.51 \\ ta & \textbf{100.0} & \textbf{100.0} & \DD1.62 & \DD1.62 & \DD0.0 & \DD0.0 & \textbf{75.14} & 12.97 & 55.68 & 56.76 & \DD1.08 & \DD0.54 & \textbf{100.0} & 99.46 & \DD0.54 & \DD0.54 & \DD0.0 & \DD0.0 \\ th & \textbf{100.0} & \textbf{100.0} & 61.08 & 61.08 & \DD9.73 & \DD7.57 & \textbf{100.0} & 81.08 & \DD60.0 & 58.92 & \DD7.03 & \DD5.95 & \textbf{100.0} & \textbf{100.0} & \DD42.7 & 44.32 & \DD8.65 & \DD5.95 \\ tr & \textbf{100.0} & \textbf{100.0} & 73.51 & 69.73 & 24.32 & \DD5.41 & 94.59 & \DD82.7 & \textbf{99.46} & \textbf{99.46} & 38.38 & 20.54 & \textbf{100.0} & \textbf{100.0} & 74.05 & 75.14 & 24.86 & 17.84 \\ 
\hline 

\end{tabular}
\begin{tabular}{
|l
|*{6}{c}|
*{6}{c}|
*{6}{c}|
}
\hline
\multirow{2}{*}{} & 
\multicolumn{6}{c|}{\textbf{Qwen}} & 
\multicolumn{6}{c|}{\textbf{Gemma}} & 
\multicolumn{6}{c|}{\textbf{SeaLLM}} \\
\cline{2-19}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$} \\
\hline 
& \multicolumn{18}{c|}{\textbf{Baseline}} \\
\hline 
en & \textbf{100.0} & \textbf{100.0} & 98.92 & 98.92 & 93.51 & 96.76 & 96.22 & \textbf{97.84} & 92.97 & 93.51 & 41.08 & 67.03 & \textbf{100.0} & 99.46 & 98.38 & 98.92 & 52.43 & 51.89 \\ nl & \textbf{96.22} & \textbf{96.22} & 83.78 & 83.78 & 81.62 & \DD77.3 & \textbf{82.16} & 77.84 & 73.51 & 74.05 & \DD37.3 & 55.68 & \DD97.3 & \textbf{99.46} & 81.62 & 84.86 & 42.16 & 48.11 \\ id & 61.08 & 46.49 & 67.57 & 67.03 & 70.81 & \textbf{71.35} & 71.89 & \textbf{74.05} & 69.73 & 69.73 & 57.84 & 62.16 & 65.41 & 49.19 & 66.49 & 67.03 & 64.32 & \textbf{69.19} \\ vi & 96.76 & \textbf{98.38} & 87.57 & 88.11 & 72.43 & 71.35 & \textbf{79.46} & 76.76 & 54.05 & 57.84 & 16.76 & 43.24 & \textbf{99.46} & \textbf{99.46} & 77.84 & \DD80.0 & 18.92 & 34.59 \\ jp & 92.97 & \textbf{94.59} & 70.81 & 72.97 & 35.68 & 35.68 & 85.41 & \textbf{88.65} & 68.65 & 69.73 & 29.19 & 38.92 & \textbf{100.0} & \textbf{100.0} & \DD57.3 & 55.68 & \DD6.49 & \DD5.95 \\ zh & 94.59 & \textbf{99.46} & 60.54 & 63.24 & 53.51 & \DD42.7 & 89.19 & \textbf{92.43} & 68.11 & 67.57 & 27.57 & 39.46 & \textbf{100.0} & \textbf{100.0} & 36.76 & \DD37.3 & \DD5.95 & \DD0.0 \\ fr & \textbf{95.14} & 94.05 & 85.41 & 88.65 & 82.16 & 84.32 & 92.97 & \textbf{93.51} & 80.54 & 80.54 & 45.95 & 61.62 & 98.92 & \textbf{99.46} & 88.65 & 87.57 & 54.05 & 52.43 \\ pt & \textbf{88.11} & 86.49 & 69.73 & 69.73 & 68.11 & 65.41 & \DD97.3 & \textbf{97.84} & 86.49 & 85.95 & 48.65 & 65.95 & 95.68 & \textbf{98.38} & 65.95 & 68.65 & 32.43 & 47.03 \\ ru & 96.76 & \textbf{98.38} & 65.95 & 63.78 & 41.08 & 43.24 & 93.51 & \textbf{94.59} & 69.73 & 68.65 & \DD4.86 & 11.35 & \textbf{100.0} & \textbf{100.0} & \DD42.7 & 41.62 & \DD3.24 & \DD7.03 \\ et & \textbf{96.22} & 95.68 & 83.24 & 84.32 & \DD77.3 & 78.92 & 85.41 & \textbf{89.19} & 68.11 & 64.86 & 15.14 & 45.41 & 97.84 & \textbf{98.38} & 83.78 & 82.16 & 35.68 & \DD37.3 \\ it & \textbf{97.3} & 93.51 & 85.41 & 87.57 & \DD80.0 & 83.24 & 95.14 & \textbf{96.76} & 84.32 & 84.86 & 56.76 & 69.73 & 94.59 & \textbf{97.3} & \DD80.0 & 77.84 & 54.05 & 55.68 \\ ta & \textbf{82.16} & \DD80.0 & \DD2.16 & \DD2.16 & \DD0.0 & \DD0.0 & \textbf{36.76} & 32.43 & 30.81 & 28.65 & \DD0.0 & \DD0.54 & \textbf{84.86} & 83.78 & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 \\ th & \textbf{100.0} & \textbf{100.0} & 35.14 & 34.59 & 18.38 & \DD17.3 & 55.68 & \textbf{59.46} & 25.95 & 28.11 & \DD0.54 & \DD1.08 & \textbf{100.0} & \textbf{100.0} & 13.51 & 14.05 & \DD1.08 & \DD1.62 \\ tr & \textbf{98.92} & \textbf{98.92} & 83.24 & 82.16 & 53.51 & 67.03 & 76.22 & \textbf{83.24} & 63.24 & 63.24 & 43.78 & 67.57 & 98.38 & \textbf{98.92} & 77.84 & 77.84 & \DD20.0 & 35.14 \\ 
\hline 
& \multicolumn{18}{c|}{\textbf{LAPE}} \\
\hline 
en & \textbf{100.0} & 98.92 & \textbf{100.0} & \textbf{100.0} & 92.97 & 27.03 & \textbf{100.0} & 98.92 & \textbf{100.0} & 99.46 & 95.68 & 23.24 & \textbf{100.0} & \textbf{100.0} & 99.46 & \textbf{100.0} & 94.05 & 18.38 \\ nl & \textbf{100.0} & \textbf{100.0} & 90.27 & 88.11 & 67.03 & 52.43 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 68.11 & 26.49 & \textbf{100.0} & \textbf{100.0} & \DD97.3 & 96.76 & 65.95 & 12.43 \\ id & 52.43 & 50.81 & \textbf{64.86} & \textbf{64.86} & 60.54 & \DD60.0 & 44.32 & 38.92 & 60.54 & \textbf{61.08} & \DD42.7 & 43.78 & 65.41 & \textbf{69.19} & 64.86 & 64.86 & 54.05 & 52.97 \\ vi & \textbf{100.0} & \textbf{100.0} & 90.81 & 87.03 & 29.19 & 17.84 & \textbf{100.0} & 99.46 & 91.89 & 92.97 & 19.46 & 10.27 & \textbf{100.0} & \textbf{100.0} & 97.84 & 92.43 & 30.27 & 20.54 \\ jp & \textbf{100.0} & \textbf{100.0} & \DD77.3 & 75.68 & 23.24 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & 82.16 & 83.24 & 10.27 & \DD5.95 & \textbf{100.0} & \textbf{100.0} & 50.81 & 49.73 & 11.35 & \DD0.54 \\ zh & \textbf{100.0} & \textbf{100.0} & 72.43 & 63.78 & 12.97 & \DD6.49 & \textbf{100.0} & \textbf{100.0} & \DD97.3 & 96.22 & 37.84 & \DD5.95 & \textbf{100.0} & \textbf{100.0} & 57.84 & 54.05 & 42.16 & \DD2.7 \\ fr & \textbf{99.46} & \textbf{99.46} & \textbf{99.46} & 98.38 & 81.62 & 16.22 & \textbf{100.0} & \textbf{100.0} & 95.68 & \DD97.3 & 65.95 & 38.92 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 96.76 & 87.03 & 27.03 \\ pt & \DD97.3 & 97.84 & \textbf{98.92} & 95.14 & 72.97 & 21.08 & \textbf{100.0} & \textbf{100.0} & \DD97.3 & \DD97.3 & \DD82.7 & 48.65 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 95.14 & 83.24 & 16.76 \\ ru & \textbf{100.0} & \textbf{100.0} & 95.14 & 93.51 & \DD2.7 & \DD1.62 & \textbf{100.0} & \textbf{100.0} & \DD97.3 & 98.38 & 16.76 & \DD2.7 & \textbf{100.0} & \textbf{100.0} & 91.89 & 83.24 & \DD5.41 & \DD1.08 \\ et & \textbf{96.22} & 94.05 & 86.49 & 85.95 & \DD77.3 & 67.03 & 99.46 & 88.65 & \textbf{100.0} & 98.92 & 55.68 & 34.05 & \textbf{100.0} & 98.92 & 88.11 & 88.11 & 54.59 & 34.05 \\ it & \textbf{98.38} & \textbf{98.38} & 95.14 & 94.05 & \DD80.0 & 35.14 & \textbf{100.0} & \textbf{100.0} & 96.22 & 94.59 & 73.51 & 40.54 & \textbf{99.46} & \textbf{99.46} & \textbf{99.46} & 96.22 & 85.95 & 25.41 \\ ta & \textbf{100.0} & \textbf{100.0} & \DD2.16 & \DD2.16 & \DD0.0 & \DD0.0 & \textbf{100.0} & 89.19 & 75.14 & 77.84 & \DD0.0 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & \DD1.62 & \DD1.62 & \DD0.0 & \DD0.0 \\ th & \textbf{100.0} & \textbf{100.0} & 67.03 & 64.86 & \DD0.54 & \DD0.54 & \textbf{100.0} & \textbf{100.0} & 69.19 & 69.73 & \DD1.08 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & 48.65 & 41.08 & \DD0.0 & \DD0.0 \\ tr & \textbf{100.0} & \textbf{100.0} & 88.65 & 84.32 & 46.49 & 30.81 & \DD77.3 & \DD77.3 & \textbf{94.59} & 89.73 & 54.05 & 46.49 & \textbf{99.46} & \textbf{99.46} & 85.95 & 85.41 & 35.68 & 19.46 \\ 
\hline 

\end{tabular}
\begin{tabular}{
|l
|*{6}{c}|
*{6}{c}|
*{6}{c}|
}
\hline
\multirow{2}{*}{} & 
\multicolumn{6}{c|}{\textbf{Qwen}} & 
\multicolumn{6}{c|}{\textbf{Gemma}} & 
\multicolumn{6}{c|}{\textbf{SeaLLM}} \\
\cline{2-19}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$} \\
\hline 
& \multicolumn{18}{c|}{\textbf{Baseline}} \\
\hline 
en & 99.46 & 99.46 & 99.46 & \textbf{100.0} & 84.32 & 96.76 & 98.38 & \textbf{99.46} & 81.08 & \DD82.7 & \DD57.3 & \DD82.7 & \textbf{100.0} & 98.92 & 99.46 & 98.92 & 55.14 & 75.68 \\ id & 94.05 & \textbf{95.68} & 56.22 & 57.84 & 54.59 & \DD57.3 & \textbf{94.05} & 90.81 & 89.73 & 90.81 & 68.65 & 87.03 & 93.51 & \textbf{95.68} & 53.51 & 43.78 & 31.89 & 35.14 \\ ms & \DD80.0 & \textbf{87.57} & 55.68 & \DD57.3 & \DD40.0 & 49.19 & \textbf{68.65} & 60.54 & 57.84 & 56.22 & 54.59 & 59.46 & \DD62.7 & \textbf{86.49} & 45.95 & \DD42.7 & 18.38 & 21.62 \\ vi & 88.11 & \textbf{90.27} & 80.54 & 78.92 & 60.54 & 67.03 & \textbf{91.89} & 86.49 & 65.41 & 70.81 & 10.27 & 24.86 & \textbf{100.0} & 99.46 & 71.89 & 71.89 & 11.35 & 16.76 \\ jp & 94.59 & \textbf{95.14} & 42.16 & 39.46 & 18.92 & 16.76 & 89.19 & \textbf{89.73} & 55.68 & \DD57.3 & 31.35 & 44.32 & \textbf{98.38} & \textbf{98.38} & 22.16 & 21.62 & \DD2.7 & \DD1.62 \\ zh & 89.19 & \textbf{96.76} & 38.92 & \DD37.3 & 43.24 & 25.95 & 90.81 & \textbf{97.3} & 45.95 & 45.95 & 31.89 & 46.49 & \textbf{100.0} & \textbf{100.0} & 14.05 & 15.14 & \DD7.03 & \DD1.62 \\ fr & 86.49 & \textbf{89.19} & 74.05 & 75.14 & 80.54 & 77.84 & \textbf{95.68} & 94.59 & 83.78 & 83.78 & 63.24 & 78.92 & 94.59 & \textbf{98.92} & 76.22 & 78.38 & 32.43 & 48.11 \\ pt & 90.27 & \textbf{93.51} & 72.97 & 74.59 & 68.65 & 70.81 & \DD97.3 & \textbf{98.38} & 90.27 & 90.81 & 59.46 & 85.95 & 91.89 & \textbf{93.51} & 74.59 & 74.59 & \DD20.0 & 31.89 \\ ru & 95.68 & \textbf{98.38} & 40.54 & \DD40.0 & 25.41 & 28.11 & \textbf{96.22} & 95.68 & 54.05 & 52.43 & 16.22 & 19.46 & 99.46 & \textbf{100.0} & 21.08 & 23.24 & \DD3.78 & \DD3.78 \\ et & 95.14 & \textbf{95.68} & 49.19 & 49.73 & 48.65 & 51.89 & \textbf{68.65} & 64.32 & 49.19 & 50.27 & 29.73 & 43.24 & \textbf{98.92} & \textbf{98.92} & 47.03 & 47.57 & 32.43 & 35.14 \\ it & \textbf{97.84} & 95.68 & 83.24 & 85.95 & 68.11 & 74.05 & 98.38 & \textbf{99.46} & 83.24 & 84.86 & 64.86 & 84.86 & \textbf{97.3} & 96.76 & 77.84 & 75.68 & 56.22 & 50.81 \\ ta & \textbf{45.95} & \DD42.7 & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 & \textbf{23.78} & 17.84 & 13.51 & 13.51 & \DD0.0 & \DD0.0 & \textbf{81.62} & 64.32 & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 \\ th & 99.46 & \textbf{100.0} & 16.22 & 16.76 & 10.81 & 11.89 & 52.97 & \textbf{63.24} & 16.22 & 16.76 & \DD1.62 & \DD7.03 & \textbf{100.0} & \textbf{100.0} & 14.05 & 14.59 & \DD1.08 & \DD1.08 \\ tr & 85.41 & \textbf{91.35} & 52.97 & 52.97 & \DD42.7 & 46.49 & \textbf{76.22} & 57.84 & 40.54 & \DD42.7 & 52.43 & 47.57 & 92.97 & \textbf{96.76} & 50.27 & 52.43 & 23.78 & 27.03 \\ 
\hline 
& \multicolumn{18}{c|}{\textbf{LAPE}} \\
\hline 
en & 98.92 & \textbf{99.46} & 98.92 & 98.92 & 81.62 & \DD17.3 & \textbf{100.0} & 99.46 & 99.46 & 98.92 & 96.76 & \DD3.24 & 95.14 & 95.14 & 97.84 & \textbf{99.46} & 94.05 & \DD7.57 \\ id & 98.92 & \textbf{99.46} & 63.24 & 56.22 & 81.08 & 54.59 & \textbf{100.0} & 98.92 & \textbf{100.0} & \textbf{100.0} & 67.57 & 41.62 & \textbf{99.46} & \textbf{99.46} & 86.49 & 91.35 & 64.32 & 24.86 \\ ms & \textbf{100.0} & \textbf{100.0} & 54.59 & 52.43 & 42.16 & \DD20.0 & \textbf{100.0} & 96.76 & \textbf{100.0} & 99.46 & 36.22 & 14.59 & 99.46 & \textbf{100.0} & \DD62.7 & 62.16 & 26.49 & 12.97 \\ vi & \textbf{100.0} & \textbf{100.0} & 90.27 & 87.57 & 18.38 & \DD2.7 & \textbf{100.0} & 98.38 & 97.84 & 98.92 & 17.84 & \DD5.95 & \textbf{100.0} & \textbf{100.0} & 91.35 & 85.41 & 29.19 & \DD8.11 \\ jp & \textbf{100.0} & \textbf{100.0} & 75.68 & 72.43 & 10.27 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & \DD82.7 & 86.49 & 29.73 & \DD9.19 & \textbf{100.0} & \textbf{100.0} & 17.84 & 20.54 & 11.89 & \DD1.62 \\ zh & \textbf{100.0} & \textbf{100.0} & 36.76 & 36.22 & 11.89 & \DD0.54 & 99.46 & \textbf{100.0} & 91.35 & 90.27 & 34.59 & 10.27 & \textbf{100.0} & \textbf{100.0} & 44.86 & 36.76 & 49.19 & \DD3.78 \\ fr & \textbf{98.38} & \DD97.3 & 92.43 & 90.27 & 61.62 & 35.14 & \textbf{100.0} & 98.92 & 95.68 & 95.14 & \DD62.7 & 21.62 & \textbf{100.0} & \textbf{100.0} & 98.38 & 96.76 & 75.68 & 15.14 \\ pt & \textbf{100.0} & \textbf{100.0} & \DD97.3 & 95.14 & \DD80.0 & \DD7.03 & \textbf{100.0} & \textbf{100.0} & 94.05 & 94.05 & 78.38 & 21.62 & \textbf{100.0} & \textbf{100.0} & 97.84 & 94.59 & 80.54 & \DD3.24 \\ ru & \textbf{100.0} & \textbf{100.0} & 83.78 & \DD80.0 & \DD3.24 & \DD0.54 & \textbf{100.0} & \textbf{100.0} & 96.22 & 96.22 & 23.24 & 11.35 & \textbf{100.0} & \textbf{100.0} & 91.35 & 69.73 & \DD3.78 & \DD1.08 \\ et & \textbf{98.92} & 98.38 & 63.78 & 50.27 & 52.97 & 46.49 & 95.68 & 81.62 & \textbf{98.38} & 97.84 & 34.59 & \DD22.7 & \textbf{100.0} & \textbf{100.0} & 81.08 & 81.62 & 63.24 & 49.19 \\ it & 98.92 & \textbf{99.46} & 85.95 & 85.41 & \DD77.3 & 26.49 & \textbf{98.92} & 97.84 & 98.38 & \textbf{98.92} & 63.24 & 21.08 & \textbf{100.0} & \textbf{100.0} & 94.05 & 96.22 & \DD82.7 & 12.43 \\ ta & \textbf{100.0} & \textbf{100.0} & \DD1.08 & \DD1.08 & \DD0.0 & \DD0.0 & \textbf{100.0} & 98.92 & 52.97 & 56.76 & \DD0.0 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & \DD1.08 & \DD1.08 & \DD0.0 & \DD0.0 \\ th & \textbf{100.0} & \textbf{100.0} & 33.51 & 34.59 & \DD0.54 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & 83.24 & 83.24 & \DD1.08 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & 25.95 & 21.08 & \DD0.0 & \DD0.0 \\ tr & \textbf{100.0} & \textbf{100.0} & 60.54 & 61.08 & 44.86 & 23.78 & \textbf{91.89} & 81.62 & 90.81 & 89.73 & \DD60.0 & \DD40.0 & \textbf{100.0} & \textbf{100.0} & 57.84 & 57.84 & 44.32 & 23.24 \\ 
\hline 

\end{tabular}
\begin{tabular}{
|l
|*{6}{c}|
*{6}{c}|
*{6}{c}|
}
\hline
\multirow{2}{*}{} & 
\multicolumn{6}{c|}{\textbf{Qwen}} & 
\multicolumn{6}{c|}{\textbf{Gemma}} & 
\multicolumn{6}{c|}{\textbf{SeaLLM}} \\
\cline{2-19}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$} \\
\hline 
& \multicolumn{18}{c|}{\textbf{Baseline}} \\
\hline 
en & 99.46 & 99.46 & \textbf{100.0} & \textbf{100.0} & 72.97 & 95.14 & \textbf{96.76} & 96.22 & 68.65 & 65.95 & 52.43 & 84.86 & \textbf{100.0} & \textbf{100.0} & 99.46 & 98.92 & 65.41 & 65.41 \\ nl & \textbf{97.84} & \DD97.3 & 87.57 & 88.11 & 63.24 & 69.73 & 54.05 & \DD40.0 & 48.11 & 48.65 & 61.62 & \textbf{70.27} & 98.92 & \textbf{100.0} & 80.54 & \DD80.0 & 47.03 & 47.03 \\ id & 97.84 & \textbf{99.46} & 71.35 & 68.65 & 56.22 & 59.46 & 76.22 & 58.38 & 72.97 & 72.97 & 71.35 & \textbf{88.65} & \textbf{100.0} & \textbf{100.0} & 72.43 & 70.81 & 38.38 & 29.19 \\ ms & 81.08 & \textbf{96.22} & 56.76 & 56.76 & 45.95 & 47.03 & 36.22 & 26.49 & 38.92 & 37.84 & 37.84 & \textbf{55.68} & 91.89 & \textbf{98.92} & 47.57 & 47.03 & 23.24 & \DD20.0 \\ vi & 88.65 & \textbf{93.51} & 58.38 & 58.38 & 51.89 & 53.51 & \textbf{81.08} & 75.68 & 49.19 & 50.27 & \DD8.11 & 16.22 & \textbf{100.0} & \textbf{100.0} & \DD77.3 & 78.38 & \DD22.7 & \DD22.7 \\ jp & 94.59 & \textbf{95.14} & 44.32 & 47.03 & 16.76 & 24.32 & 69.19 & \textbf{82.16} & 45.41 & 44.32 & 30.27 & \DD40.0 & \textbf{100.0} & \textbf{100.0} & 25.95 & 27.03 & \DD3.24 & \DD2.16 \\ zh & 90.27 & \textbf{97.3} & \DD40.0 & 50.27 & 28.11 & 24.32 & 56.22 & \textbf{82.7} & 21.08 & \DD17.3 & 23.78 & \DD40.0 & 99.46 & \textbf{100.0} & 22.16 & 23.24 & 12.97 & \DD0.0 \\ fr & 93.51 & \textbf{96.22} & 79.46 & \DD80.0 & 83.78 & 83.24 & 88.11 & \textbf{90.81} & 74.59 & 74.05 & 58.92 & 76.76 & 98.92 & \textbf{100.0} & 80.54 & 81.62 & 53.51 & 59.46 \\ ru & 98.38 & \textbf{100.0} & 52.97 & 58.38 & 23.78 & 30.81 & 78.92 & \textbf{84.32} & 23.78 & 21.62 & 10.81 & 10.27 & \textbf{100.0} & \textbf{100.0} & 25.95 & 26.49 & \DD1.62 & \DD3.24 \\ et & \textbf{97.84} & \textbf{97.84} & 66.49 & 71.35 & 52.43 & 58.92 & 54.05 & \textbf{60.54} & 41.62 & 35.68 & 25.95 & 29.19 & \textbf{99.46} & \textbf{99.46} & 65.41 & 64.86 & 30.27 & 36.22 \\ it & \textbf{90.81} & 88.65 & 78.38 & 78.92 & 67.03 & 67.57 & \textbf{88.65} & 87.03 & 65.95 & 67.03 & 63.24 & 70.81 & 94.59 & \textbf{98.92} & \DD82.7 & 84.32 & 68.65 & 64.32 \\ ta & \textbf{48.11} & \textbf{48.11} & \DD1.62 & \DD1.62 & \DD0.0 & \DD0.0 & \textbf{8.65} & \DD4.86 & \DD3.24 & \DD3.24 & \DD0.0 & \DD0.0 & \textbf{74.59} & 66.49 & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 \\ th & \textbf{98.38} & \textbf{98.38} & \DD17.3 & 18.38 & 11.35 & 12.97 & \DD40.0 & \textbf{56.76} & \DD4.86 & \DD7.57 & \DD2.7 & \DD3.24 & \textbf{100.0} & \textbf{100.0} & 12.97 & 12.97 & \DD2.16 & \DD1.08 \\ tr & 89.19 & \textbf{90.81} & 62.16 & 61.08 & 48.11 & 52.43 & 35.14 & 28.65 & 23.24 & \DD22.7 & \textbf{39.46} & 36.22 & 99.46 & \textbf{100.0} & 46.49 & 48.11 & 29.73 & 31.89 \\
\hline 
& \multicolumn{18}{c|}{\textbf{LAPE}} \\
\hline 
en & \textbf{100.0} & 98.38 & \textbf{100.0} & \textbf{100.0} & \DD82.7 & 30.27 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 99.46 & 28.65 & \DD97.3 & 95.68 & 98.92 & \textbf{100.0} & 91.89 & 27.03 \\ nl & \textbf{100.0} & \textbf{100.0} & 97.84 & 96.22 & 71.35 & \DD8.11 & \textbf{100.0} & 98.92 & 91.89 & 89.19 & 68.65 & 41.62 & \textbf{100.0} & \textbf{100.0} & 98.38 & \DD97.3 & 74.59 & \DD7.03 \\ id & \textbf{100.0} & \textbf{100.0} & 94.05 & 92.43 & 73.51 & 29.73 & \textbf{100.0} & 96.76 & 95.68 & 96.22 & 71.89 & 45.95 & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & 63.78 & \DD8.65 \\ ms & \textbf{100.0} & \textbf{100.0} & 51.35 & 54.05 & 47.03 & 18.92 & \textbf{96.76} & 95.14 & 92.97 & 93.51 & 45.41 & 30.81 & \textbf{100.0} & \textbf{100.0} & 72.43 & 73.51 & 25.95 & \DD1.62 \\ vi & \textbf{100.0} & \textbf{100.0} & 73.51 & 61.62 & 21.62 & \DD8.65 & \textbf{100.0} & 99.46 & 92.43 & 89.73 & 19.46 & 12.97 & \textbf{100.0} & \textbf{100.0} & 91.35 & 86.49 & 24.86 & 10.27 \\ jp & \textbf{100.0} & \textbf{100.0} & 78.38 & 69.19 & \DD17.3 & \DD1.08 & \textbf{100.0} & \textbf{100.0} & 54.59 & 54.59 & 36.76 & 10.27 & \textbf{100.0} & \textbf{100.0} & 29.73 & 29.19 & 14.05 & \DD0.54 \\ zh & \textbf{100.0} & \textbf{100.0} & 41.62 & \DD37.3 & 22.16 & \DD2.16 & \textbf{99.46} & \textbf{99.46} & 63.78 & 65.41 & 35.14 & \DD7.03 & \textbf{100.0} & \textbf{100.0} & 39.46 & 31.35 & 51.35 & \DD5.95 \\ fr & \textbf{100.0} & \textbf{100.0} & 96.76 & 94.05 & 77.84 & 29.73 & \textbf{99.46} & \textbf{99.46} & 95.68 & 96.22 & 77.84 & 59.46 & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & 70.81 & 30.81 \\ ru & \textbf{100.0} & \textbf{100.0} & 85.95 & \DD77.3 & \DD3.24 & \DD3.24 & \textbf{100.0} & \textbf{100.0} & 90.81 & 91.89 & 11.35 & \DD1.08 & \textbf{100.0} & \textbf{100.0} & 83.24 & 63.24 & \DD2.16 & \DD2.16 \\ et & \textbf{99.46} & \textbf{99.46} & 75.68 & 55.68 & 73.51 & 24.32 & \textbf{100.0} & 93.51 & 99.46 & 98.38 & 71.35 & 51.89 & \textbf{100.0} & \textbf{100.0} & 87.57 & 88.11 & 65.41 & 13.51 \\ it & \textbf{97.3} & \textbf{97.3} & 89.19 & 85.41 & 75.14 & 26.49 & \textbf{100.0} & 99.46 & 92.43 & 91.89 & 82.16 & 74.05 & \textbf{100.0} & \textbf{100.0} & 97.84 & 94.59 & 73.51 & 47.57 \\ ta & \textbf{100.0} & \textbf{100.0} & \DD0.54 & \DD0.54 & \DD0.0 & \DD0.0 & \textbf{100.0} & \DD97.3 & 35.14 & 35.68 & \DD0.0 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & \DD1.08 & \DD1.08 & \DD0.0 & \DD0.0 \\ th & \textbf{100.0} & \textbf{100.0} & 52.97 & 57.84 & \DD1.08 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & 66.49 & 51.89 & \DD2.16 & \DD2.16 & \textbf{100.0} & \textbf{100.0} & 24.32 & 12.97 & \DD1.08 & \DD0.0 \\ tr & \textbf{100.0} & \textbf{100.0} & 62.16 & 62.16 & 57.84 & 32.97 & \DD80.0 & 85.41 & \textbf{96.76} & 95.14 & 74.05 & 54.05 & \textbf{100.0} & \textbf{100.0} & 71.35 & 69.19 & 35.68 & \DD4.86 \\ 
\hline

\end{tabular}
\begin{tabular}{
|l
|*{6}{c}|
*{6}{c}|
*{6}{c}|
}
\hline
\multirow{2}{*}{} & 
\multicolumn{6}{c|}{\textbf{Qwen}} & 
\multicolumn{6}{c|}{\textbf{Gemma}} & 
\multicolumn{6}{c|}{\textbf{SeaLLM}} \\
\cline{2-19}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$} \\
\hline 
& \multicolumn{18}{c|}{\textbf{Baseline}} \\
\hline 
en & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD80.0 & 94.05 & \textbf{100.0} & \textbf{100.0} & 97.84 & 97.84 & 53.51 & 75.14 & \textbf{100.0} & \textbf{100.0} & 99.46 & \textbf{100.0} & 70.81 & 54.59 \\ nl & 99.46 & \textbf{100.0} & 95.14 & 94.59 & 30.81 & 65.95 & \textbf{96.22} & 94.59 & 84.86 & 86.49 & 49.19 & 67.03 & \textbf{100.0} & \textbf{100.0} & 93.51 & 92.97 & 19.46 & 19.46 \\ id & \textbf{100.0} & \textbf{100.0} & 96.76 & 96.76 & 30.81 & 55.68 & \textbf{96.76} & 94.05 & 94.59 & 93.51 & 64.86 & 87.57 & \textbf{100.0} & \textbf{100.0} & 90.81 & 90.81 & 21.62 & 15.68 \\ ms & \textbf{100.0} & \textbf{100.0} & 78.38 & \DD77.3 & 24.86 & 47.57 & \textbf{75.68} & 68.65 & 68.11 & 68.11 & 39.46 & 66.49 & \textbf{100.0} & \textbf{100.0} & 71.89 & 71.35 & 12.97 & \DD9.73 \\ vi & \textbf{99.46} & 98.38 & 89.73 & 91.89 & 49.73 & 90.27 & \textbf{91.35} & 88.65 & 68.65 & 69.73 & 15.68 & 67.03 & \textbf{100.0} & \textbf{100.0} & 87.57 & 86.49 & 25.95 & 25.95 \\ jp & 95.68 & \textbf{96.22} & 83.78 & 83.24 & \DD6.49 & 64.32 & \textbf{91.89} & 90.81 & 69.19 & 69.19 & 49.73 & 78.92 & \textbf{100.0} & \textbf{100.0} & 62.16 & \DD57.3 & 19.46 & 29.19 \\ zh & 96.76 & \textbf{98.38} & 82.16 & 86.49 & 18.38 & 43.24 & 92.97 & \textbf{93.51} & 72.97 & 74.05 & 46.49 & \DD77.3 & \textbf{100.0} & \textbf{100.0} & 43.24 & \DD40.0 & 31.35 & \DD1.62 \\ fr & \textbf{100.0} & 99.46 & 97.84 & 97.84 & 54.05 & 70.27 & \textbf{100.0} & \textbf{100.0} & 94.05 & 94.05 & 55.14 & 77.84 & \textbf{100.0} & \textbf{100.0} & 96.22 & 96.76 & 48.11 & 40.54 \\ pt & \textbf{98.92} & \DD97.3 & \textbf{98.92} & \textbf{98.92} & 27.03 & 63.78 & \textbf{100.0} & \textbf{100.0} & 97.84 & 98.38 & 67.57 & 84.32 & 98.92 & \textbf{99.46} & 95.68 & 94.59 & \DD17.3 & 16.76 \\ et & \textbf{100.0} & \textbf{100.0} & 95.14 & 96.76 & 23.24 & 52.43 & \textbf{89.73} & 62.16 & 75.68 & 74.05 & 19.46 & 43.24 & \textbf{100.0} & 99.46 & 71.35 & 81.08 & 14.05 & 16.76 \\ it & \textbf{98.92} & \textbf{98.92} & 98.38 & 98.38 & 31.89 & 69.73 & 99.46 & \textbf{100.0} & 95.14 & 96.22 & 61.08 & 76.76 & \textbf{100.0} & \textbf{100.0} & 96.76 & 96.76 & 51.35 & 42.16 \\ ta & \textbf{87.03} & 84.32 & \DD2.7 & \DD3.24 & \DD0.54 & \DD1.08 & \textbf{12.97} & \DD4.86 & 10.81 & 11.89 & \DD0.54 & \DD1.62 & \textbf{94.59} & 81.08 & \DD1.62 & \DD1.62 & \DD0.0 & \DD0.0 \\ th & \textbf{100.0} & \textbf{100.0} & 28.65 & 31.89 & 29.73 & 28.11 & 38.38 & \textbf{38.92} & \DD20.0 & 21.62 & 11.89 & 16.76 & \textbf{100.0} & \textbf{100.0} & 30.81 & 31.89 & \DD9.73 & \DD8.65 \\ tr & \textbf{96.22} & 91.89 & \DD80.0 & \DD80.0 & 27.57 & 51.35 & \textbf{87.57} & 76.76 & 64.32 & 63.78 & 45.41 & 71.89 & \textbf{100.0} & \textbf{100.0} & 70.81 & 71.89 & 14.59 & 12.43 \\ 
\hline 
& \multicolumn{18}{c|}{\textbf{LAPE}} \\
\hline 
en & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & 81.08 & 29.19 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 95.14 & 15.14 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 92.43 & \DD8.65 \\ nl & \textbf{100.0} & \textbf{100.0} & \DD97.3 & 96.76 & 65.41 & \DD1.08 & 99.46 & 91.89 & \textbf{100.0} & \textbf{100.0} & 37.84 & \DD7.57 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 98.38 & 68.65 & \DD9.19 \\ id & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & 84.32 & 20.54 & \textbf{98.92} & 92.43 & \DD97.3 & 98.38 & 62.16 & 15.14 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 73.51 & \DD8.65 \\ ms & \textbf{100.0} & \textbf{100.0} & 84.32 & 78.38 & 46.49 & \DD6.49 & 98.92 & 97.84 & \textbf{100.0} & \textbf{100.0} & 47.57 & 14.59 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 34.59 & \DD7.57 \\ vi & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 29.73 & 14.59 & \textbf{100.0} & 98.92 & \textbf{100.0} & 99.46 & 19.46 & \DD4.86 & \textbf{100.0} & \textbf{100.0} & 96.22 & 98.38 & 28.11 & \DD9.19 \\ jp & \textbf{99.46} & \textbf{99.46} & 95.14 & 94.05 & 16.76 & 10.27 & \textbf{99.46} & \DD97.3 & 93.51 & 95.14 & 28.11 & 16.76 & \textbf{100.0} & \textbf{100.0} & 94.59 & 90.27 & 11.89 & \DD4.32 \\ zh & \textbf{100.0} & \textbf{100.0} & 99.46 & 98.92 & 28.65 & 17.84 & \textbf{98.38} & \textbf{98.38} & \DD97.3 & 96.22 & 48.11 & \DD22.7 & \textbf{100.0} & \textbf{100.0} & 96.76 & 89.73 & 50.27 & \DD6.49 \\ fr & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 97.84 & 71.35 & \DD9.73 & \textbf{98.38} & \textbf{98.38} & \textbf{98.38} & \textbf{98.38} & 69.73 & \DD17.3 & \textbf{100.0} & \textbf{100.0} & \DD97.3 & 96.76 & 69.19 & \DD7.03 \\ pt & \textbf{100.0} & \textbf{100.0} & 96.22 & 88.11 & 73.51 & \DD8.11 & 98.92 & \textbf{99.46} & \textbf{99.46} & \textbf{99.46} & 65.41 & 15.68 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 98.92 & 75.68 & \DD4.32 \\ et & \textbf{100.0} & 98.92 & 97.84 & 97.84 & 52.97 & 34.59 & 87.03 & 75.68 & \textbf{99.46} & \textbf{99.46} & 48.65 & 19.46 & 94.59 & 94.59 & \textbf{96.76} & \textbf{96.76} & 41.62 & 28.11 \\ it & \textbf{100.0} & \textbf{100.0} & 99.46 & 98.92 & 74.59 & \DD6.49 & \textbf{89.19} & 86.49 & 88.11 & 86.49 & 69.19 & 36.22 & \textbf{100.0} & 99.46 & \textbf{100.0} & \textbf{100.0} & 70.81 & \DD7.57 \\ ta & \textbf{98.92} & 98.38 & \DD0.0 & \DD1.08 & \DD0.54 & \DD0.0 & \textbf{62.7} & \DD20.0 & 31.89 & 25.95 & \DD0.54 & \DD0.0 & \textbf{99.46} & \textbf{99.46} & 18.38 & 15.68 & \DD0.0 & \DD0.0 \\ th & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & \DD2.16 & \DD0.0 & \textbf{100.0} & 79.46 & 95.68 & 84.32 & \DD3.78 & \DD3.78 & \textbf{100.0} & \textbf{100.0} & 94.05 & 92.97 & \DD0.0 & \DD0.0 \\ tr & \textbf{100.0} & \textbf{100.0} & 85.95 & 85.95 & 30.81 & \DD7.03 & 54.59 & 56.22 & \textbf{68.11} & 65.95 & 31.35 & 23.78 & \textbf{97.84} & \textbf{97.84} & \DD97.3 & 94.59 & 35.14 & \DD2.16 \\ 
\hline

\end{tabular}
\begin{tabular}{
|l
|*{6}{c}|
*{6}{c}|
*{6}{c}|
}
\hline
\multirow{2}{*}{} & 
\multicolumn{6}{c|}{\textbf{Qwen}} & 
\multicolumn{6}{c|}{\textbf{Gemma}} & 
\multicolumn{6}{c|}{\textbf{SeaLLM}} \\
\cline{2-19}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$} \\
\hline 
& \multicolumn{18}{c|}{\textbf{Baseline}} \\
\hline 
en & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 97.84 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD97.3 & 96.76 \\ nl & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 95.68 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 98.92 & 98.92 & 88.65 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 84.86 & 81.08 \\ id & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 93.51 & 99.46 & \textbf{100.0} & \textbf{100.0} & 99.46 & 98.92 & 94.59 & 99.46 & \textbf{100.0} & 98.38 & \textbf{100.0} & \textbf{100.0} & \DD80.0 & 84.86 \\ ms & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 75.68 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 99.46 & \DD80.0 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD60.0 & 60.54 \\ vi & \textbf{100.0} & 98.92 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{99.46} & 98.92 & 98.92 & 98.92 & 77.84 & 98.92 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 73.51 & 78.38 \\ jp & 97.84 & 98.92 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 97.84 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 65.41 & 96.22 \\ zh & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 98.92 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 98.92 & 98.38 & 99.46 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 65.95 & 25.95 \\ fr & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 94.59 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 91.35 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 90.81 & 83.78 \\ pt & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 87.57 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 95.68 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 84.32 & 81.62 \\ ru & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 98.92 & 98.38 & 88.65 & 99.46 & \textbf{100.0} & 98.92 & \textbf{100.0} & \textbf{100.0} & 23.24 & 32.43 \\ et & \textbf{100.0} & 99.46 & \textbf{100.0} & \textbf{100.0} & 96.76 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 98.38 & 98.92 & 69.73 & 99.46 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 87.57 & 92.43 \\ it & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 96.76 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 98.38 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 92.43 & 89.73 \\ th & \textbf{100.0} & \textbf{100.0} & 98.38 & 98.38 & 98.92 & 98.92 & 97.84 & \textbf{98.38} & 76.22 & 76.76 & 87.57 & 93.51 & 99.46 & \textbf{100.0} & 97.84 & \DD97.3 & 24.32 & 79.46 \\ tr & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 99.46 & 98.92 & \DD82.7 & 98.92 & \textbf{100.0} & 99.46 & \textbf{100.0} & \textbf{100.0} & 58.92 & \DD60.0 \\ 
\hline 
& \multicolumn{18}{c|}{\textbf{LAPE}} \\
\hline 
en & 97.84 & \DD97.3 & \textbf{100.0} & \textbf{100.0} & 56.76 & 12.97 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 98.92 & 21.08 & 96.22 & 96.22 & \textbf{100.0} & \textbf{100.0} & 87.57 & 24.32 \\ nl & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 69.73 & 32.97 & \textbf{100.0} & 94.59 & \textbf{100.0} & \textbf{100.0} & 37.84 & \DD7.57 & \textbf{100.0} & 97.84 & \textbf{100.0} & \textbf{100.0} & 54.05 & 11.89 \\ id & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 76.76 & 48.65 & \textbf{100.0} & 99.46 & \textbf{100.0} & \textbf{100.0} & 74.05 & 55.14 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 68.11 & 34.05 \\ ms & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 45.95 & 30.81 & \textbf{100.0} & 99.46 & \textbf{100.0} & \textbf{100.0} & 30.81 & 17.84 & 99.46 & 99.46 & \textbf{100.0} & \textbf{100.0} & 39.46 & 26.49 \\ vi & \textbf{100.0} & 99.46 & \textbf{100.0} & \textbf{100.0} & 28.11 & 27.57 & 99.46 & 99.46 & \textbf{100.0} & \textbf{100.0} & 21.62 & 10.27 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD40.0 & 23.24 \\ jp & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD40.0 & 44.86 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 29.73 & 23.24 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD7.57 & \DD2.16 \\ zh & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 14.05 & \DD8.11 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD62.7 & 42.16 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 25.41 & \DD0.0 \\ fr & 99.46 & 99.46 & \textbf{100.0} & \textbf{100.0} & 71.35 & 41.62 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 47.03 & 46.49 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 71.89 & 16.22 \\ pt & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD57.3 & 35.14 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 71.35 & 46.49 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 69.73 & 18.38 \\ ru & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD5.41 & \DD5.41 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 46.49 & 26.49 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD2.16 & \DD2.16 \\ et & 99.46 & 99.46 & \textbf{100.0} & \textbf{100.0} & 88.11 & 84.86 & \textbf{100.0} & \DD97.3 & \textbf{100.0} & \textbf{100.0} & \DD57.3 & 28.65 & \textbf{100.0} & 98.92 & \textbf{100.0} & \textbf{100.0} & 54.05 & 48.65 \\ it & 99.46 & 99.46 & \textbf{100.0} & \textbf{100.0} & 42.16 & 11.89 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 88.65 & 88.11 & 99.46 & 99.46 & \textbf{100.0} & \textbf{100.0} & 78.38 & 21.08 \\ th & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & 12.97 & 21.08 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 99.46 & 91.35 & 94.05 & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & \DD1.62 & \DD2.16 \\ tr & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 47.03 & 39.46 & \textbf{100.0} & 95.68 & \textbf{100.0} & \textbf{100.0} & 87.57 & 84.86 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 23.78 & 16.76 \\ 
\hline

\end{tabular}
\begin{tabular}{
|l
|*{6}{c}|
*{6}{c}|
*{6}{c}|
}
\hline
\multirow{2}{*}{} & 
\multicolumn{6}{c|}{\textbf{Qwen}} & 
\multicolumn{6}{c|}{\textbf{Gemma}} & 
\multicolumn{6}{c|}{\textbf{SeaLLM}} \\
\cline{2-19}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$} \\
\hline 
& \multicolumn{18}{c|}{\textbf{Baseline}} \\
\hline
en & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 98.92 & 99.46 & \textbf{100.0} & \textbf{100.0} & 99.46 & \textbf{100.0} & 97.84 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 65.95 & 74.05 \\ nl & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & 88.11 & 92.43 & \textbf{100.0} & 97.84 & 95.68 & 94.59 & 81.08 & 91.89 & \textbf{100.0} & \textbf{100.0} & 98.92 & 98.92 & 32.97 & 31.89 \\ id & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & 75.68 & 94.59 & \textbf{99.46} & 95.14 & \textbf{99.46} & \textbf{99.46} & 95.68 & \textbf{99.46} & \textbf{100.0} & \textbf{100.0} & 99.46 & 98.38 & 27.03 & 30.81 \\ ms & \textbf{100.0} & \textbf{100.0} & 97.84 & 97.84 & 52.43 & 70.81 & \textbf{99.46} & 78.92 & 94.05 & 96.22 & 93.51 & \textbf{99.46} & \textbf{100.0} & 99.46 & 97.84 & 95.68 & 22.16 & 33.51 \\ vi & \textbf{99.46} & 96.76 & \textbf{99.46} & \textbf{99.46} & 87.03 & \textbf{99.46} & \textbf{100.0} & 99.46 & 98.38 & 98.38 & 87.03 & 96.22 & \textbf{100.0} & \textbf{100.0} & 99.46 & \textbf{100.0} & 51.35 & 69.19 \\ jp & \textbf{98.92} & 98.38 & 91.35 & 91.89 & 75.68 & 87.57 & \DD97.3 & \textbf{98.38} & 94.05 & 93.51 & 89.19 & 95.14 & \textbf{100.0} & \textbf{100.0} & 93.51 & 93.51 & 23.24 & 50.27 \\ zh & \textbf{100.0} & \textbf{100.0} & 97.84 & 98.38 & 65.95 & 64.32 & \textbf{100.0} & \textbf{100.0} & 97.84 & \DD97.3 & 95.68 & 98.92 & \textbf{100.0} & \textbf{100.0} & 87.03 & 87.03 & \DD9.19 & \DD5.95 \\ fr & \textbf{100.0} & \DD97.3 & \textbf{100.0} & \textbf{100.0} & 83.24 & 89.19 & \textbf{100.0} & \textbf{100.0} & 99.46 & \textbf{100.0} & 93.51 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 45.41 & 38.38 \\ pt & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD77.3 & 81.62 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 96.76 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & 41.08 & 32.43 \\ ru & \textbf{100.0} & \textbf{100.0} & 95.14 & 95.14 & 69.73 & 88.11 & 98.92 & \textbf{100.0} & 92.43 & 91.35 & 62.16 & 92.43 & \textbf{100.0} & \textbf{100.0} & 95.68 & 95.68 & \DD9.73 & 14.59 \\ et & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 86.49 & 90.27 & \textbf{99.46} & 98.92 & 98.92 & 98.92 & 64.86 & 96.22 & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & 18.92 & 18.92 \\ it & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 85.41 & 92.97 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 91.35 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 95.68 & 96.76 & 45.95 & 34.59 \\ ta & \textbf{97.84} & 93.51 & \DD7.03 & \DD7.57 & \DD4.86 & \DD3.24 & \textbf{72.97} & 52.43 & 63.78 & 61.08 & 56.76 & 55.14 & \textbf{99.46} & 98.92 & \DD5.95 & \DD5.95 & \DD0.0 & \DD1.08 \\ tr & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 72.97 & 86.49 & \textbf{100.0} & 95.14 & 98.38 & 98.38 & 87.03 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & 24.86 & 35.14 \\ 
\hline

& \multicolumn{18}{c|}{\textbf{LAPE}} \\
\hline 
en & \textbf{100.0} & 96.22 & \textbf{100.0} & \textbf{100.0} & 46.49 & 45.95 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 97.84 & 11.35 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 86.49 & \DD9.19 \\ nl & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & 61.62 & 10.27 & \textbf{100.0} & 97.84 & \textbf{100.0} & \textbf{100.0} & 71.89 & 21.62 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 64.32 & \DD4.86 \\ id & \textbf{100.0} & \textbf{100.0} & 97.84 & 97.84 & 11.89 & 13.51 & \textbf{100.0} & 99.46 & \textbf{100.0} & \textbf{100.0} & 61.08 & 15.68 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 58.92 & 14.59 \\ ms & \textbf{100.0} & \textbf{100.0} & 95.14 & 97.84 & 12.97 & 10.27 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 28.11 & \DD9.19 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 25.95 & \DD2.16 \\ vi & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD8.65 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD20.0 & \DD0.54 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 19.46 & \DD1.08 \\ jp & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 10.27 & \DD4.86 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 23.78 & 20.54 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD4.32 & \DD1.08 \\ zh & 97.84 & 85.95 & \textbf{100.0} & \textbf{100.0} & 20.54 & 14.59 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 51.35 & 18.92 & \textbf{100.0} & \textbf{100.0} & 99.46 & 98.92 & 61.08 & \DD5.95 \\ fr & 99.46 & 99.46 & \textbf{100.0} & \textbf{100.0} & 51.35 & 10.27 & 94.59 & 94.05 & \textbf{98.92} & \textbf{98.92} & 73.51 & 35.14 & \textbf{100.0} & \textbf{100.0} & 97.84 & 95.68 & \DD77.3 & \DD5.41 \\ pt & \textbf{100.0} & \textbf{100.0} & 98.92 & 98.92 & 78.92 & \DD7.03 & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & 62.16 & 20.54 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 83.24 & \DD1.62 \\ ru & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 37.84 & \DD3.78 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD60.0 & \DD2.16 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 11.35 & \DD4.32 \\ et & \DD97.3 & \DD97.3 & \textbf{100.0} & \textbf{100.0} & 72.43 & 47.03 & \DD77.3 & 75.14 & \textbf{90.27} & 89.73 & 50.81 & 34.05 & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & 81.08 & \DD42.7 \\ it & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 73.51 & 10.81 & \textbf{96.76} & 96.22 & 96.22 & 95.68 & 67.03 & 23.24 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 73.51 & \DD2.7 \\ ta & \textbf{99.46} & 98.92 & \DD4.86 & \DD4.86 & \DD0.0 & \DD0.0 & 91.35 & 53.51 & \textbf{92.97} & 90.27 & \DD0.54 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & \DD60.0 & 56.76 & \DD0.0 & \DD0.0 \\ tr & \textbf{100.0} & 99.46 & \textbf{100.0} & \textbf{100.0} & 61.62 & 35.68 & 76.22 & 70.81 & \textbf{91.89} & 91.35 & 29.73 & 22.16 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 44.86 & \DD4.32 \\ 
\hline

\end{tabular}
\begin{tabular}{
|l
|*{6}{c}|
*{6}{c}|
*{6}{c}|
}
\hline
\multirow{2}{*}{} & 
\multicolumn{6}{c|}{\textbf{Qwen}} & 
\multicolumn{6}{c|}{\textbf{Gemma}} & 
\multicolumn{6}{c|}{\textbf{SeaLLM}} \\
\cline{2-19}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$} \\
\hline 
& \multicolumn{18}{c|}{\textbf{Baseline}} \\
\hline 
en & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 91.35 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 97.84 & \DD97.3 & 29.19 & 77.84 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 79.46 & 64.86 \\ nl & \textbf{99.46} & 98.92 & 84.86 & 87.03 & 69.73 & \DD77.3 & \textbf{89.73} & 81.62 & 83.78 & 86.49 & 24.86 & \DD77.3 & \textbf{100.0} & 99.46 & 84.86 & 81.62 & \DD60.0 & 53.51 \\ id & \textbf{95.68} & \textbf{95.68} & 83.24 & 85.95 & 77.84 & 79.46 & \textbf{95.14} & 94.05 & 90.81 & 89.19 & 49.73 & 87.03 & \textbf{97.3} & \textbf{97.3} & 76.76 & 78.92 & 38.92 & 34.59 \\ ms & 84.32 & \textbf{84.86} & 75.14 & 74.05 & 44.32 & 54.05 & 66.49 & 63.24 & 69.19 & 69.19 & 37.84 & \textbf{70.27} & 89.73 & \textbf{91.35} & 65.41 & 64.86 & 23.78 & 28.11 \\ vi & 96.76 & \textbf{97.3} & 86.49 & 87.03 & 63.24 & 67.03 & \textbf{97.3} & 91.35 & 82.16 & \DD82.7 & \DD8.65 & 47.03 & 99.46 & \textbf{100.0} & 79.46 & \DD80.0 & 23.78 & 28.11 \\ jp & \textbf{94.59} & 91.35 & 58.92 & 62.16 & 34.05 & 36.22 & \textbf{90.81} & 90.27 & 78.92 & \DD80.0 & 16.22 & \DD37.3 & \textbf{98.92} & \textbf{98.92} & 52.97 & 50.27 & \DD3.24 & \DD2.16 \\ zh & 90.27 & \textbf{98.38} & 48.65 & 54.59 & 44.86 & 38.92 & 97.84 & \textbf{98.92} & 80.54 & \DD80.0 & 25.41 & 41.08 & \textbf{100.0} & \textbf{100.0} & 41.62 & 38.38 & 23.78 & \DD3.78 \\ fr & \textbf{98.92} & 98.38 & 92.97 & 92.43 & 81.62 & 84.86 & \textbf{99.46} & \textbf{99.46} & 90.81 & 90.81 & 21.62 & 85.95 & 98.92 & \textbf{100.0} & 91.35 & 91.89 & 58.38 & 56.76 \\ pt & \textbf{97.84} & \textbf{97.84} & 89.73 & 86.49 & 67.03 & \DD77.3 & \textbf{100.0} & \textbf{100.0} & 95.14 & 95.14 & 38.92 & 87.57 & 94.05 & \textbf{96.76} & 90.27 & 91.89 & 27.03 & 34.05 \\ ru & \textbf{98.38} & \textbf{98.38} & 64.86 & 63.78 & 38.38 & 38.92 & \DD97.3 & \textbf{98.92} & 78.38 & 73.51 & \DD2.7 & 18.92 & 99.46 & \textbf{100.0} & 55.68 & 55.14 & \DD1.62 & \DD4.32 \\ et & \textbf{97.3} & 94.05 & 83.24 & 83.24 & 78.92 & 81.62 & \textbf{88.11} & 71.89 & 72.43 & 68.11 & \DD8.65 & 50.27 & \textbf{99.46} & 98.38 & 79.46 & 82.16 & 61.08 & 55.14 \\ it & \textbf{96.76} & 95.68 & 94.05 & 92.97 & 78.38 & 83.78 & \textbf{100.0} & \textbf{100.0} & 93.51 & 94.05 & 39.46 & 91.35 & 99.46 & \textbf{100.0} & 93.51 & 91.35 & 58.92 & 55.68 \\ ta & \textbf{62.7} & \DD57.3 & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 & \textbf{22.7} & 11.35 & 11.35 & 10.81 & \DD0.0 & \DD0.0 & \textbf{86.49} & 83.24 & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 \\ th & \textbf{100.0} & \textbf{100.0} & 38.38 & 41.62 & 18.92 & 11.89 & \textbf{81.08} & 79.46 & 27.57 & 27.57 & \DD3.78 & \DD7.03 & \textbf{100.0} & \textbf{100.0} & 13.51 & 10.81 & \DD0.54 & \DD1.08 \\ 
\hline 
& \multicolumn{18}{c|}{\textbf{LAPE}} \\
\hline 
en & 97.84 & 95.68 & \textbf{100.0} & \textbf{100.0} & 61.62 & 34.05 & 99.46 & 99.46 & \textbf{100.0} & \textbf{100.0} & 99.46 & 23.24 & 98.92 & 97.84 & \textbf{100.0} & \textbf{100.0} & 88.11 & 16.22 \\ nl & \textbf{100.0} & \textbf{100.0} & 93.51 & 90.81 & 72.43 & 25.95 & \textbf{100.0} & 98.38 & \textbf{100.0} & \textbf{100.0} & 45.95 & \DD6.49 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 98.38 & 70.81 & 38.38 \\ id & 98.38 & \textbf{98.92} & 88.11 & 84.32 & \DD62.7 & 44.32 & \textbf{99.46} & 95.14 & \textbf{99.46} & \textbf{99.46} & \DD77.3 & 63.78 & \textbf{100.0} & \textbf{100.0} & 96.76 & \DD97.3 & 25.41 & 16.22 \\ ms & 98.38 & \textbf{98.92} & 72.97 & 75.14 & 37.84 & 27.03 & \textbf{100.0} & 91.35 & 99.46 & 98.92 & 27.57 & \DD17.3 & 98.92 & \textbf{100.0} & 93.51 & 92.97 & 18.92 & 12.43 \\ vi & \textbf{100.0} & \textbf{100.0} & 93.51 & 89.73 & \DD9.73 & \DD4.86 & \textbf{100.0} & 99.46 & 99.46 & 99.46 & 18.92 & 10.81 & \textbf{100.0} & \textbf{100.0} & 99.46 & 96.76 & 13.51 & \DD4.86 \\ jp & \textbf{100.0} & \textbf{100.0} & 81.62 & 76.76 & 19.46 & \DD2.16 & \textbf{100.0} & \textbf{100.0} & 89.19 & 89.19 & 36.22 & 21.08 & \textbf{100.0} & \textbf{100.0} & 60.54 & \DD60.0 & 12.97 & \DD5.95 \\ zh & \textbf{100.0} & \textbf{100.0} & 61.62 & 53.51 & 14.05 & \DD7.57 & \textbf{100.0} & \textbf{100.0} & 98.38 & 99.46 & 36.76 & \DD8.11 & \textbf{100.0} & \textbf{100.0} & 75.68 & 65.95 & 48.11 & \DD4.86 \\ fr & 98.92 & \textbf{99.46} & 95.68 & 95.14 & 69.73 & 33.51 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 99.46 & 63.78 & 50.27 & \textbf{100.0} & 98.92 & \DD97.3 & \DD97.3 & 68.11 & \DD8.65 \\ pt & \textbf{97.84} & 96.76 & 95.68 & 95.14 & 70.27 & 25.41 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 86.49 & 58.38 & \textbf{100.0} & \textbf{100.0} & 96.76 & 92.97 & 72.97 & \DD4.86 \\ ru & \textbf{100.0} & \textbf{100.0} & 94.05 & 88.65 & \DD2.7 & \DD1.08 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 11.89 & \DD0.54 & \textbf{100.0} & \textbf{100.0} & 92.97 & 76.22 & \DD5.41 & \DD0.0 \\ et & \textbf{97.84} & \DD97.3 & 85.41 & 81.62 & 85.95 & 87.03 & \DD97.3 & 83.24 & \textbf{100.0} & \textbf{100.0} & \DD37.3 & 24.32 & \textbf{97.84} & 96.22 & 89.19 & 89.73 & \DD82.7 & 74.05 \\ it & \textbf{97.84} & \DD97.3 & 96.76 & \DD97.3 & \DD57.3 & 11.89 & \textbf{100.0} & 97.84 & 99.46 & 99.46 & 68.65 & 36.22 & 98.38 & 97.84 & \textbf{98.92} & \DD97.3 & 68.11 & \DD9.73 \\ ta & \textbf{100.0} & \textbf{100.0} & \DD1.08 & \DD1.08 & \DD0.0 & \DD0.0 & \textbf{100.0} & 96.22 & 80.54 & 86.49 & \DD0.0 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & \DD0.0 & \DD1.08 & \DD0.0 & \DD0.0 \\ th & \textbf{100.0} & \textbf{100.0} & 74.59 & 71.89 & \DD0.0 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & 93.51 & 94.05 & \DD7.03 & \DD5.41 & \textbf{100.0} & \textbf{100.0} & 51.89 & 29.73 & \DD0.54 & \DD0.0 \\ 
\hline 

\end{tabular}
\begin{tabular}{
|l
|*{6}{c}|
*{6}{c}|
*{6}{c}|
}
\hline
\multirow{2}{*}{} & 
\multicolumn{6}{c|}{\textbf{Qwen}} & 
\multicolumn{6}{c|}{\textbf{Gemma}} & 
\multicolumn{6}{c|}{\textbf{SeaLLM}} \\
\cline{2-19}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$} \\
\hline 
& \multicolumn{18}{c|}{\textbf{Baseline}} \\
\hline 
en & 99.46 & \textbf{100.0} & 99.46 & 99.46 & 93.51 & 95.68 & \textbf{100.0} & \textbf{100.0} & 94.59 & 94.59 & 69.19 & 95.68 & \textbf{100.0} & \textbf{100.0} & 99.46 & 99.46 & 77.84 & 62.16 \\ nl & \textbf{100.0} & \textbf{100.0} & 95.14 & 96.76 & 64.32 & 63.78 & \textbf{88.11} & 78.92 & 85.95 & 84.32 & 59.46 & 76.22 & \textbf{100.0} & \textbf{100.0} & 75.14 & 79.46 & 40.54 & 55.14 \\ id & 98.38 & \textbf{100.0} & 67.57 & 71.89 & 58.38 & 61.62 & 90.27 & 87.03 & 89.73 & 90.81 & 78.92 & \textbf{94.05} & \textbf{100.0} & \textbf{100.0} & 76.76 & 78.92 & 51.35 & 59.46 \\ ms & 87.57 & \textbf{94.59} & 63.24 & 61.62 & \DD37.3 & 38.38 & 63.78 & 56.22 & 56.76 & 57.84 & 53.51 & \textbf{72.97} & 98.92 & \textbf{100.0} & 48.65 & 50.27 & 28.65 & 38.38 \\ jp & 89.19 & \textbf{89.73} & 52.43 & 54.05 & 30.81 & 17.84 & \textbf{99.46} & 98.92 & 78.92 & 78.92 & 44.32 & 81.62 & 99.46 & \textbf{100.0} & 40.54 & 34.59 & 17.84 & 15.14 \\ zh & 84.32 & \textbf{94.59} & 50.81 & 49.73 & 38.38 & \DD4.32 & 90.81 & \textbf{98.38} & 83.24 & 82.16 & 51.35 & 75.14 & \textbf{100.0} & \textbf{100.0} & \DD17.3 & 14.05 & \DD22.7 & \DD8.11 \\ fr & \textbf{90.81} & 89.73 & 83.78 & \DD82.7 & 70.27 & 74.59 & 98.38 & \textbf{98.92} & 90.81 & 90.27 & 70.27 & 90.81 & \textbf{100.0} & 99.46 & 83.24 & 83.24 & 42.16 & 52.97 \\ pt & \textbf{83.78} & \DD80.0 & 82.16 & \DD80.0 & 60.54 & 65.41 & 96.76 & \textbf{97.3} & 93.51 & 94.59 & 72.97 & 91.35 & 96.22 & \textbf{96.76} & \DD82.7 & 81.08 & 27.57 & 36.22 \\ ru & 97.84 & \textbf{99.46} & 63.24 & 64.32 & 44.32 & 44.86 & 92.97 & \textbf{95.14} & 70.81 & 63.78 & 28.65 & 47.57 & 99.46 & \textbf{100.0} & 51.35 & 49.73 & \DD4.32 & \DD6.49 \\ et & \textbf{98.92} & \textbf{98.92} & 68.11 & 67.57 & 47.57 & 58.38 & \textbf{88.11} & 81.62 & \DD80.0 & 81.08 & 28.65 & 54.59 & \textbf{100.0} & \textbf{100.0} & \DD77.3 & 77.84 & 28.11 & 33.51 \\ it & \textbf{94.05} & 90.81 & 89.19 & 89.73 & 44.86 & 64.86 & 98.92 & \textbf{99.46} & 88.65 & 87.57 & 75.68 & 83.24 & 95.14 & \textbf{96.22} & 81.62 & 83.24 & 39.46 & 48.65 \\ ta & \textbf{71.35} & \textbf{71.35} & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 & \textbf{16.76} & \DD3.24 & \DD3.24 & \DD2.7 & \DD0.0 & \DD1.08 & \textbf{76.22} & \textbf{76.22} & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 \\ th & \textbf{98.38} & 97.84 & \DD17.3 & 17.84 & 11.89 & \DD8.65 & 52.97 & \textbf{66.49} & 23.24 & 24.86 & \DD5.41 & 15.68 & \textbf{100.0} & \textbf{100.0} & 18.92 & \DD20.0 & \DD2.16 & \DD2.16 \\ tr & \textbf{100.0} & \DD97.3 & 65.95 & 64.32 & 45.41 & 47.03 & \textbf{82.7} & 70.27 & 58.92 & 55.14 & 61.08 & 80.54 & \textbf{100.0} & \textbf{100.0} & 47.57 & 48.65 & 36.76 & 47.03 \\ 
\hline 
& \multicolumn{18}{c|}{\textbf{LAPE}} \\
\hline 
en & \textbf{100.0} & \textbf{100.0} & 98.38 & 98.92 & 92.43 & 16.22 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 99.46 & 19.46 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \DD97.3 & 15.14 \\ nl & \textbf{100.0} & \textbf{100.0} & 97.84 & 96.76 & 79.46 & \DD8.11 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 67.57 & 11.35 & \textbf{100.0} & \textbf{100.0} & 98.38 & 98.38 & 84.32 & \DD7.03 \\ id & \textbf{100.0} & \textbf{100.0} & 89.19 & \DD80.0 & 92.43 & 88.11 & \textbf{100.0} & 99.46 & 99.46 & \textbf{100.0} & 48.11 & 35.68 & \textbf{100.0} & \textbf{100.0} & 98.92 & 98.38 & 74.05 & 47.03 \\ ms & \textbf{99.46} & \textbf{99.46} & 52.43 & 49.19 & 86.49 & 64.32 & \textbf{100.0} & 99.46 & \textbf{100.0} & \textbf{100.0} & 31.89 & 21.08 & \textbf{100.0} & \textbf{100.0} & 90.81 & 84.86 & 33.51 & \DD22.7 \\ jp & \textbf{100.0} & \textbf{100.0} & \DD62.7 & 61.62 & \DD9.19 & \DD5.95 & \textbf{100.0} & \textbf{100.0} & 98.38 & 98.92 & 24.86 & 10.27 & \textbf{100.0} & \textbf{100.0} & 48.11 & 47.03 & 15.68 & \DD9.19 \\ zh & \textbf{100.0} & \textbf{100.0} & 39.46 & 33.51 & \DD20.0 & \DD1.62 & \textbf{100.0} & \textbf{100.0} & 93.51 & 94.59 & 52.43 & 14.05 & \textbf{100.0} & \textbf{100.0} & 61.62 & 48.65 & 43.78 & \DD3.78 \\ fr & \textbf{99.46} & 98.92 & 98.92 & 93.51 & 70.81 & 21.08 & \textbf{100.0} & \textbf{100.0} & 99.46 & \textbf{100.0} & 55.14 & 16.76 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 60.54 & 11.35 \\ pt & \textbf{100.0} & \textbf{100.0} & 94.59 & 91.89 & 54.05 & 16.76 & 98.92 & 98.38 & \textbf{99.46} & \textbf{99.46} & 78.38 & 18.38 & \textbf{99.46} & \textbf{99.46} & 96.22 & 93.51 & 71.89 & \DD3.78 \\ ru & \textbf{100.0} & \textbf{100.0} & 85.41 & 71.35 & \DD6.49 & \DD3.24 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 19.46 & \DD1.62 & \textbf{100.0} & \textbf{100.0} & 87.03 & 79.46 & \DD2.7 & \DD0.0 \\ et & \textbf{100.0} & \textbf{100.0} & 89.19 & 84.86 & 80.54 & 25.95 & 99.46 & 82.16 & \textbf{100.0} & \textbf{100.0} & 48.65 & 10.27 & \textbf{100.0} & \textbf{100.0} & 90.27 & 90.81 & 73.51 & 11.89 \\ it & \textbf{100.0} & \textbf{100.0} & 98.38 & \DD97.3 & 63.78 & \DD7.57 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 87.57 & 14.05 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 99.46 & 83.24 & 14.59 \\ ta & \textbf{100.0} & \textbf{100.0} & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 & \textbf{100.0} & 90.81 & 48.65 & 50.81 & \DD0.0 & \DD0.0 & \textbf{100.0} & \textbf{100.0} & \DD1.62 & \DD1.62 & \DD0.0 & \DD0.0 \\ th & \textbf{100.0} & \textbf{100.0} & 32.43 & 35.14 & \DD4.86 & \DD3.24 & \textbf{100.0} & \textbf{100.0} & 79.46 & 75.68 & \DD3.78 & \DD2.7 & \textbf{100.0} & \textbf{100.0} & 24.32 & 16.22 & \DD1.62 & \DD1.08 \\ tr & \textbf{100.0} & \textbf{100.0} & 61.62 & 61.08 & 83.24 & 71.89 & 81.08 & 74.59 & \textbf{100.0} & \textbf{100.0} & \DD60.0 & 52.43 & \textbf{100.0} & \textbf{100.0} & 67.57 & 68.11 & 41.62 & 32.97 \\ 
\hline

\end{tabular}
\begin{tabular}{
|l
|*{6}{c}|
*{6}{c}|
*{6}{c}|
}
\hline
\multirow{2}{*}{} & 
\multicolumn{6}{c|}{\textbf{Qwen}} & 
\multicolumn{6}{c|}{\textbf{Gemma}} & 
\multicolumn{6}{c|}{\textbf{SeaLLM}} \\
\cline{2-19}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$}
& \textbf{\scriptsize pmax\,$\uparrow$} & \textbf{\scriptsize pmed\,$\uparrow$} & \textbf{\scriptsize =max\,$\uparrow$}  & \textbf{\scriptsize +max\,$\uparrow$}  & \textbf{\scriptsize =0\,$\downarrow$}  & \textbf{\scriptsize =10p\,$\downarrow$} \\
\hline 
& \multicolumn{18}{c|}{\textbf{Baseline}} \\
\hline 
en & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 84.86 & 96.76 & \textbf{100.0} & \textbf{100.0} & 95.14 & 95.14 & 51.35 & 71.35 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 58.92 & 43.24 \\ nl & \textbf{100.0} & \textbf{100.0} & 96.76 & 95.14 & 38.92 & 67.57 & 90.27 & \textbf{92.43} & 81.08 & 79.46 & 35.68 & 42.16 & \textbf{100.0} & \textbf{100.0} & 93.51 & 95.14 & \DD5.95 & \DD5.41 \\ id & \textbf{100.0} & \textbf{100.0} & 95.68 & 93.51 & 31.35 & 56.22 & \textbf{97.3} & 96.22 & 95.68 & 95.68 & 48.11 & 75.14 & \textbf{100.0} & \textbf{100.0} & 91.35 & 91.35 & 11.89 & \DD5.95 \\ ms & \textbf{100.0} & 99.46 & 77.84 & 76.22 & 24.86 & 45.41 & \textbf{76.76} & 71.89 & 70.27 & 69.73 & 27.03 & 54.59 & \textbf{100.0} & \textbf{100.0} & 69.19 & 67.57 & \DD5.95 & \DD4.86 \\ vi & \textbf{100.0} & \textbf{100.0} & 98.38 & 97.84 & \DD42.7 & 85.41 & \textbf{91.89} & \DD82.7 & 67.57 & 70.81 & 10.81 & 17.84 & \textbf{100.0} & \textbf{100.0} & 88.11 & 94.05 & \DD9.19 & \DD6.49 \\ jp & 89.19 & \textbf{90.27} & 72.43 & 73.51 & 47.57 & 58.38 & \textbf{79.46} & \textbf{79.46} & 63.78 & 61.08 & 35.14 & 63.24 & 91.35 & \textbf{92.43} & 65.95 & 67.03 & 25.95 & 26.49 \\ fr & \textbf{100.0} & \textbf{100.0} & 93.51 & 93.51 & 65.95 & 73.51 & \DD97.3 & \textbf{100.0} & 90.27 & 90.27 & 41.62 & 59.46 & \textbf{100.0} & \textbf{100.0} & 94.05 & 93.51 & 16.22 & \DD9.73 \\ pt & \textbf{100.0} & \textbf{100.0} & 98.92 & 99.46 & 33.51 & 65.41 & 98.92 & \textbf{100.0} & 92.97 & 92.97 & 52.97 & 67.57 & \textbf{100.0} & \textbf{100.0} & 96.22 & 96.22 & \DD5.41 & \DD3.78 \\ ru & \textbf{99.46} & \textbf{99.46} & 76.22 & 77.84 & 35.68 & 46.49 & 85.41 & \textbf{90.27} & \DD62.7 & \DD60.0 & 23.78 & 32.43 & 99.46 & \textbf{100.0} & 80.54 & 82.16 & \DD3.24 & \DD3.24 \\ et & \textbf{100.0} & \textbf{100.0} & 99.46 & 98.92 & 37.84 & 52.97 & \textbf{89.19} & 75.14 & 71.89 & 67.03 & \DD9.19 & 21.62 & \textbf{100.0} & \textbf{100.0} & 88.11 & 91.35 & \DD2.7 & \DD1.08 \\ it & \textbf{100.0} & 99.46 & 96.76 & 95.68 & 51.35 & 74.05 & 97.84 & \textbf{100.0} & 91.35 & 90.27 & 36.76 & 79.46 & \textbf{100.0} & \textbf{100.0} & 89.73 & 89.73 & 21.62 & \DD9.19 \\ ta & \textbf{85.95} & 85.41 & \DD3.24 & \DD3.24 & \DD0.0 & \DD0.0 & \textbf{7.57} & \DD3.24 & \DD3.78 & \DD3.78 & \DD0.0 & \DD1.62 & \textbf{82.16} & 69.19 & \DD0.0 & \DD0.0 & \DD0.0 & \DD0.0 \\ th & \textbf{100.0} & 98.92 & \DD42.7 & 43.78 & 14.05 & 19.46 & \textbf{52.43} & \textbf{52.43} & 14.05 & 14.59 & \DD2.7 & \DD7.57 & \textbf{100.0} & \textbf{100.0} & 32.43 & 34.05 & \DD1.62 & \DD1.08 \\ tr & \textbf{100.0} & \textbf{100.0} & 78.38 & 78.92 & 23.24 & 48.11 & \textbf{89.19} & 82.16 & 64.32 & 64.86 & 27.03 & 35.14 & \textbf{100.0} & \textbf{100.0} & 70.81 & 69.19 & \DD4.32 & \DD3.24 \\ 
\hline 
& \multicolumn{18}{c|}{\textbf{LAPE}} \\
\hline 
en & 63.24 & 72.43 & \textbf{100.0} & \textbf{100.0} & 27.03 & 29.73 & \textbf{100.0} & 99.46 & \textbf{100.0} & \textbf{100.0} & 90.81 & 56.76 & 61.62 & 65.41 & 90.81 & \textbf{93.51} & 45.95 & 35.68 \\ nl & \textbf{100.0} & \textbf{100.0} & 92.97 & 94.05 & 40.54 & \DD9.73 & 99.46 & 89.73 & \textbf{100.0} & \textbf{100.0} & 46.49 & 11.35 & \textbf{100.0} & \textbf{100.0} & 97.84 & \DD97.3 & \DD57.3 & \DD8.65 \\ id & 96.76 & \textbf{97.3} & 87.57 & 92.97 & 83.78 & 32.43 & \textbf{100.0} & 92.43 & 99.46 & 99.46 & 42.16 & \DD9.19 & \textbf{100.0} & \textbf{100.0} & 95.68 & 94.05 & 67.57 & \DD7.57 \\ ms & 95.68 & \textbf{96.22} & 65.41 & 65.95 & 47.57 & 23.24 & \textbf{100.0} & 92.43 & \textbf{100.0} & \textbf{100.0} & 28.11 & \DD7.03 & 98.38 & \textbf{99.46} & 70.27 & 69.19 & 30.81 & \DD3.24 \\ vi & 96.22 & 92.97 & \textbf{97.3} & 95.68 & 27.57 & 18.38 & \textbf{97.3} & 89.73 & 94.59 & 93.51 & 15.14 & \DD7.57 & \textbf{98.38} & 95.68 & 96.76 & 93.51 & 14.59 & \DD5.95 \\ jp & \textbf{91.35} & 90.27 & 76.76 & 76.22 & 30.27 & 31.35 & \textbf{98.92} & 92.97 & 84.32 & 87.03 & 45.41 & 41.08 & \textbf{91.89} & 90.81 & 60.54 & 50.27 & 13.51 & 10.27 \\ fr & 92.43 & 91.89 & \textbf{95.68} & 91.35 & 60.54 & 27.03 & 98.92 & 98.92 & \textbf{100.0} & \textbf{100.0} & 65.95 & 41.08 & 98.38 & \textbf{98.92} & 94.59 & 92.97 & 50.27 & \DD8.65 \\ pt & 92.43 & 91.89 & \textbf{98.38} & 95.68 & 47.03 & \DD9.19 & 99.46 & 92.97 & \textbf{100.0} & \textbf{100.0} & 71.35 & 49.73 & 96.76 & \textbf{99.46} & 94.05 & 94.05 & 63.24 & 10.81 \\ ru & \textbf{98.92} & \textbf{98.92} & \DD97.3 & 94.59 & \DD2.16 & \DD2.16 & 94.59 & 91.35 & 96.22 & \textbf{97.3} & 23.78 & 14.05 & 98.38 & \textbf{99.46} & 88.65 & 85.95 & \DD8.11 & \DD7.03 \\ et & \textbf{98.92} & \textbf{98.92} & 97.84 & 94.05 & 69.73 & 28.65 & 98.38 & 89.73 & \textbf{100.0} & 99.46 & 31.89 & \DD4.32 & \textbf{99.46} & 98.92 & 94.59 & 94.05 & 74.05 & 31.89 \\ it & 95.14 & 95.68 & 95.14 & \textbf{97.3} & 63.24 & 16.22 & 99.46 & 98.38 & \textbf{100.0} & \textbf{100.0} & 58.92 & 42.16 & \textbf{99.46} & \textbf{99.46} & 94.59 & 93.51 & 65.95 & \DD7.03 \\ ta & \textbf{100.0} & 99.46 & \DD1.08 & \DD1.08 & \DD0.0 & \DD0.0 & \textbf{62.7} & 10.81 & 18.92 & 24.86 & \DD0.0 & \DD0.0 & 95.68 & \textbf{97.84} & \DD0.54 & \DD0.54 & \DD0.0 & \DD0.0 \\ th & \textbf{100.0} & \textbf{100.0} & 64.86 & 82.16 & \DD1.08 & \DD0.54 & \textbf{91.89} & 65.41 & 48.11 & 45.95 & \DD3.78 & \DD3.24 & \textbf{100.0} & \textbf{100.0} & 29.73 & 27.03 & \DD0.54 & \DD0.54 \\ tr & 99.46 & \textbf{100.0} & 68.11 & 67.57 & 30.81 & \DD17.3 & 87.03 & 85.41 & \textbf{99.46} & \DD97.3 & 47.03 & 30.81 & 96.76 & \textbf{98.38} & 71.89 & 73.51 & 29.73 & 15.68 \\ 
\hline 

\end{tabular}
\begin{tabular}{c|c|c|c|c}
% \hline
\toprule

Factor 1 & Factor 2 & $\Delta$ Mean & \textit{p}-value & Sig. \\
\midrule
\steer{pmax} & \steer{pmed} & -0.0109 & 0.9813 & No \\
\steer{pmax} & \steer{=max} & -0.1789 & 0.0000 & Yes \\
\steer{pmax} & \steer{+max} & -0.1946 & 0.0000 & Yes \\
\steer{pmed} & \steer{=max} & -0.1680 & 0.0000 & Yes \\
\steer{pmed} & \steer{+max} & -0.1837 & 0.0000 & Yes \\
\steer{=max} & \steer{+max} & -0.0157 & 0.9117 & No \\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
\textbf{Lang} & \textbf{SeaLLMs3-1.5B} & \textbf{Qwen2.5-0.5B} & \textbf{Gemma2-2B} \\
\midrule
et & 0.87 $\to$ \textbf{1.50} & 0.49 $\to$ \textbf{0.68} & 0.45 $\to$ \textbf{0.46} \\
fr & 1.43 $\to$ \textbf{18.49} & 0.52 $\to$ \textbf{12.94} & 0.76 $\to$ \textbf{2.96} \\
ht & \textbf{1.01} $\to$ 0.12 & 0.55 $\to$ \textbf{0.89} & 0.42 $\to$ \textbf{0.45} \\
id & 1.92 $\to$ \textbf{15.95} & 0.65 $\to$ \textbf{5.52} & \textbf{0.55} $\to$ 0.55 \\
it & 1.15 $\to$ \textbf{10.53} & 0.63 $\to$ \textbf{1.26} & 0.48 $\to$ \textbf{1.69} \\
jp & 0.11 $\to$ \textbf{0.26} & 0.06 $\to$ \textbf{0.15} & 0.02 $\to$ \textbf{0.02} \\
ms & 1.54 $\to$ \textbf{9.70} & 0.61 $\to$ \textbf{3.83} & 0.49 $\to$ \textbf{0.60} \\
nl & 1.20 $\to$ \textbf{2.25} & 0.55 $\to$ \textbf{2.79} & 0.45 $\to$ \textbf{0.62} \\
pt & 1.47 $\to$ \textbf{15.57} & 0.61 $\to$ \textbf{8.36} & 0.61 $\to$ \textbf{2.42} \\
qu & \textbf{0.93} $\to$ 0.24 & 0.46 $\to$ \textbf{0.76} & 0.44 $\to$ \textbf{0.46} \\
ru & 0.75 $\to$ \textbf{10.06} & \textbf{5.22} $\to$ 4.76 & 0.38 $\to$ \textbf{0.48} \\
sw & \textbf{1.07} $\to$ 0.17 & 0.51 $\to$ \textbf{0.89} & 0.45 $\to$ \textbf{0.46} \\
ta & \textbf{0.64} $\to$ 0.51 & \textbf{0.39} $\to$ 0.18 & \textbf{0.40} $\to$ 0.38 \\
th & 0.56 $\to$ \textbf{2.02} & 0.25 $\to$ \textbf{1.44} & 0.17 $\to$ \textbf{0.23} \\
tr & 1.02 $\to$ \textbf{3.44} & 0.48 $\to$ \textbf{1.62} & \textbf{0.45} $\to$ 0.44 \\
vi & 1.65 $\to$ \textbf{18.38} & 0.52 $\to$ \textbf{10.72} & 0.33 $\to$ \textbf{0.66} \\
zh & 0.32 $\to$ \textbf{0.33} & 0.20 $\to$ \textbf{0.22} & 0.09 $\to$ \textbf{0.11} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
\textbf{Lang} & \textbf{Qwen2.5-7B} & \textbf{Qwen2.5-0.5B} & \textbf{SeaLLMs3-7B} & \textbf{SeaLLMsv3-1.5B} & \textbf{Gemma2-2B} & \textbf{Gemma2-9b} \\
\midrule
et & 0.76 $\to$ \textbf{2.54} & 0.49 $\to$ \textbf{0.89} & 0.43 $\to$ \textbf{2.99} & 0.87 $\to$ \textbf{1.87} & 0.45 $\to$ \textbf{0.52} & \textbf{0.24} $\to$ 0.23 \\
fr & 13.75 $\to$ \textbf{28.15} & 0.52 $\to$ \textbf{12.90} & 0.32 $\to$ \textbf{25.01} & 1.43 $\to$ \textbf{19.82} & 0.76 $\to$ \textbf{9.08} & 0.57 $\to$ \textbf{4.54} \\
ht & 0.92 $\to$ \textbf{1.68} & 0.55 $\to$ \textbf{1.02} & 0.34 $\to$ \textbf{1.35} & \textbf{1.01} $\to$ 0.89 & 0.42 $\to$ \textbf{0.50} & 0.24 $\to$ \textbf{0.26} \\
id & 1.13 $\to$ \textbf{25.01} & 0.65 $\to$ \textbf{6.37} & 0.52 $\to$ \textbf{26.88} & 1.92 $\to$ \textbf{15.99} & 0.55 $\to$ \textbf{1.64} & 0.29 $\to$ \textbf{0.50} \\
it & 1.16 $\to$ \textbf{14.60} & 0.63 $\to$ \textbf{2.37} & 0.44 $\to$ \textbf{15.99} & 1.15 $\to$ \textbf{10.77} & 0.48 $\to$ \textbf{4.14} & 0.25 $\to$ \textbf{0.45} \\
jp & 0.09 $\to$ \textbf{0.15} & 0.06 $\to$ \textbf{0.15} & 0.08 $\to$ \textbf{0.14} & 0.11 $\to$ \textbf{0.35} & 0.02 $\to$ \textbf{0.11} & \textbf{0.03} $\to$ 0.01 \\
ms & \textbf{1.01} $\to$ 0.63 & 0.61 $\to$ \textbf{3.93} & 0.50 $\to$ \textbf{19.14} & 1.54 $\to$ \textbf{10.59} & 0.49 $\to$ \textbf{1.18} & 0.31 $\to$ \textbf{0.39} \\
nl & 0.85 $\to$ \textbf{10.69} & 0.55 $\to$ \textbf{2.86} & 0.41 $\to$ \textbf{11.42} & 1.20 $\to$ \textbf{6.56} & 0.45 $\to$ \textbf{4.95} & 0.24 $\to$ \textbf{0.30} \\
pt & 1.33 $\to$ \textbf{25.29} & 0.61 $\to$ \textbf{10.06} & 0.58 $\to$ \textbf{19.05} & 1.47 $\to$ \textbf{16.80} & 0.61 $\to$ \textbf{10.72} & 0.44 $\to$ \textbf{12.90} \\
qu & 0.75 $\to$ \textbf{1.12} & 0.46 $\to$ \textbf{0.76} & 0.63 $\to$ \textbf{0.74} & \textbf{0.93} $\to$ 0.92 & 0.44 $\to$ \textbf{0.56} & 0.34 $\to$ \textbf{0.50} \\
ru & 2.20 $\to$ \textbf{16.23} & \textbf{5.22} $\to$ 4.28 & 4.77 $\to$ \textbf{16.36} & 0.75 $\to$ \textbf{10.37} & \textbf{0.38} $\to$ 0.35 & 0.24 $\to$ \textbf{1.85} \\
sw & 0.78 $\to$ \textbf{1.79} & 0.51 $\to$ \textbf{0.86} & 0.36 $\to$ \textbf{1.95} & \textbf{1.07} $\to$ 1.02 & 0.45 $\to$ \textbf{0.48} & \textbf{0.26} $\to$ 0.20 \\
ta & \textbf{0.45} $\to$ 0.22 & \textbf{0.39} $\to$ 0.22 & 0.29 $\to$ \textbf{0.41} & \textbf{0.64} $\to$ 0.43 & \textbf{0.40} $\to$ 0.39 & \textbf{0.23} $\to$ 0.13 \\
th & 0.35 $\to$ \textbf{2.53} & 0.25 $\to$ \textbf{1.03} & 0.43 $\to$ \textbf{2.96} & 0.56 $\to$ \textbf{2.09} & 0.17 $\to$ \textbf{0.18} & \textbf{0.13} $\to$ 0.12 \\
tr & 0.77 $\to$ \textbf{7.73} & 0.48 $\to$ \textbf{1.19} & 0.43 $\to$ \textbf{5.72} & 1.02 $\to$ \textbf{3.38} & 0.45 $\to$ \textbf{0.51} & 0.28 $\to$ \textbf{0.34} \\
vi & 0.74 $\to$ \textbf{26.00} & 0.52 $\to$ \textbf{10.11} & 0.36 $\to$ \textbf{21.76} & 1.65 $\to$ \textbf{17.31} & 0.33 $\to$ \textbf{1.10} & 0.16 $\to$ \textbf{4.57} \\
zh & 0.19 $\to$ \textbf{0.47} & \textbf{0.20} $\to$ 0.17 & 0.24 $\to$ \textbf{1.18} & \textbf{0.32} $\to$ 0.22 & 0.09 $\to$ \textbf{0.09} & 0.09 $\to$ \textbf{0.12} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
\textbf{Lang} & \textbf{SeaLLMs3-1.5B} & \textbf{Qwen2.5-0.5B} & \textbf{Gemma2-2B} \\
\midrule
et & \textbf{2.86} $\to$ 0.35 & \textbf{1.46} $\to$ 0.18 & \textbf{0.45} $\to$ 0.01 \\
fr & \textbf{23.58} $\to$ 0.16 & \textbf{14.02} $\to$ 0.13 & \textbf{0.76} $\to$ 0.15 \\
ht & \textbf{1.28} $\to$ 0.12 & \textbf{0.82} $\to$ 0.09 & \textbf{0.42} $\to$ 0.13 \\
id & \textbf{22.06} $\to$ 0.14 & \textbf{7.93} $\to$ 0.03 & \textbf{0.55} $\to$ 0.14 \\
it & \textbf{12.44} $\to$ 0.18 & \textbf{6.51} $\to$ 0.09 & \textbf{0.48} $\to$ 0.09 \\
jp & \textbf{0.13} $\to$ 0.00 & \textbf{0.07} $\to$ 0.01 & \textbf{0.02} $\to$ 0.00 \\
ms & \textbf{17.05} $\to$ 0.13 & \textbf{5.04} $\to$ 0.08 & \textbf{0.49} $\to$ 0.14 \\
nl & \textbf{10.72} $\to$ 0.23 & \textbf{4.77} $\to$ 0.12 & \textbf{0.45} $\to$ 0.12 \\
pt & \textbf{21.99} $\to$ 0.24 & \textbf{13.76} $\to$ 0.07 & \textbf{0.61} $\to$ 0.14 \\
qu & \textbf{1.18} $\to$ 0.01 & \textbf{0.39} $\to$ 0.05 & \textbf{0.44} $\to$ 0.06 \\
ru & \textbf{13.48} $\to$ 0.32 & \textbf{6.96} $\to$ 0.09 & \textbf{0.38} $\to$ 0.17 \\
sw & \textbf{1.67} $\to$ 0.14 & \textbf{0.61} $\to$ 0.00 & \textbf{0.45} $\to$ 0.06 \\
ta & \textbf{0.33} $\to$ 0.00 & \textbf{0.12} $\to$ 0.00 & \textbf{0.40} $\to$ 0.02 \\
th & \textbf{3.59} $\to$ 0.00 & \textbf{1.54} $\to$ 0.03 & \textbf{0.17} $\to$ 0.00 \\
tr & \textbf{4.56} $\to$ 0.15 & \textbf{2.21} $\to$ 0.05 & \textbf{0.45} $\to$ 0.14 \\
vi & \textbf{22.37} $\to$ 1.42 & \textbf{12.74} $\to$ 0.06 & \textbf{0.33} $\to$ 0.14 \\
zh & \textbf{0.66} $\to$ 0.00 & \textbf{0.12} $\to$ 0.09 & \textbf{0.09} $\to$ 0.02 \\
\bottomrule
\end{tabular}
